Human Vs. Machines: Who Wins In Semiconductor Market Forecasting?

"If you ask ten experts, you will get ten different opinions." This common proverb illustrates the common association of expert forecasts with personal bias and lack of consistency. On the other hand, digitization promises consistency and explainability through data-driven forecasts employing machine learning (ML) and statistical models. In the following, we compare such forecasts to expert forecasts from the World Semiconductor Trade Statistics (WSTS), a leading semiconductor market data provider.

==> (inline-0) <==
\begin{tabular}{|c|cccccccccccc|}
    \multicolumn{1}{r}{} &       &       & \textbf{WSTS} & \textbf {SARIMA} & \textbf{ETS} & \textbf{ET} & \textbf{GPR} & \textbf{KNN} & \textbf{RF} & \textbf{SES} & \textbf{SVM} & \multicolumn{1}{c}{\textbf{Ensemble}} \\
    \hline
    \multicolumn{1}{|c|}{\multirow{9}[6]{*}{\begin{sideways}\textbf{Short}\end{sideways}}} & \multicolumn{1}{c}{\multirow{3}[2]{*}{\textbf{Alg. \newline{}Update}}} & MSE   &             8.1  &             3.4  &             3.3  &             5.9  & \textit{\textbf{            2.8 }} &             8.9  &             5.9  &             4.0  &             8.9  &             3.9  \\
          &       & MAPE  &             8.2  &             3.6  &             3.5  &             6.1  & \textit{\textbf{            2.8 }} &             8.8  &             5.8  &             4.0  &             8.5  &             3.7  \\
          &       & MAE   &             7.9  &             3.3  &             3.4  &             6.1  & \textit{\textbf{            2.9 }} &             8.9  &             5.9  &             4.1  &             8.7  &             3.9  \\
\cline{2-13}          & \multicolumn{1}{c}{\multirow{3}[2]{*}{\textbf{Meeting}}} & MSE   &             7.2  &             3.8  &             2.8  &             6.6  &             4.0  &             9.1  &             5.9  & \textit{\textbf{            2.7 }} &             8.6  &             4.2  \\
          &       & MAPE  &             7.2  &             3.3  & \textit{\textbf{            2.8 }} &             6.8  &             3.8  &             8.9  &             6.3  &             3.0  &             8.7  &             4.3  \\
          &       & MAE   &             7.0  &             3.3  &             3.0  &             6.7  &             4.1  &             8.9  &             6.1  & \textit{\textbf{            2.9 }} &             8.8  &             4.2  \\
\cline{2-13}          & \multicolumn{1}{c}{\multirow{3}[2]{*}{\textbf{Overall}}} & MSE   &             8.2  &             3.4  & \textit{\textbf{            3.0 }} &             6.2  &             3.3  &             9.1  &             5.9  &             3.3  &             8.8  &             3.8  \\
          &       & MAPE  &             8.2  &             3.2  & \textit{\textbf{            2.8 }} &             6.4  &             3.4  &             9.1  &             5.8  &             3.2  &             9.0  &             3.9  \\
          &       & MAE   &             7.9  &             3.2  & \textit{\textbf{            3.0 }} &             6.4  &             3.4  &             9.2  &             5.8  &             3.2  &             8.9  &             4.0  \\
    \hline
    \multicolumn{1}{|c|}{\multirow{9}[6]{*}{\begin{sideways}\textbf{Medium}\end{sideways}}} & \multicolumn{1}{c}{\multirow{3}[2]{*}{\textbf{Alg. \newline{}Update}}} & MSE   &             8.1  & \textit{\textbf{            2.8 }} &             3.5  &             6.5  &             2.9  &             8.4  &             6.5  &             3.7  &             8.5  &             4.1  \\
          &       & MAPE  &             8.4  & \textit{\textbf{            2.8 }} &             3.4  &             6.2  &             3.1  &             8.6  &             6.2  &             3.7  &             8.6  &             4.0  \\
          &       & MAE   &             8.1  & \textit{\textbf{            2.8 }} &             3.5  &             6.4  &             3.0  &             8.6  &             6.3  &             3.9  &             8.5  &             3.9  \\
\cline{2-13}          & \multicolumn{1}{c}{\multirow{3}[2]{*}{\textbf{Meeting}}} & MSE   &             7.1  & \textit{\textbf{            2.9 }} &             3.6  &             6.6  &             3.8  &             8.7  &             6.0  &             4.1  &             8.2  &             4.0  \\
          &       & MAPE  &             7.8  & \textit{\textbf{            2.2 }} &             3.7  &             6.6  &             3.7  &             8.7  &             5.9  &             4.0  &             8.2  &             4.1  \\
          &       & MAE   &             7.5  & \textit{\textbf{            2.4 }} &             3.5  &             6.8  &             3.7  &             8.7  &             6.2  &             3.9  &             8.2  &             4.1  \\
\cline{2-13}          & \multicolumn{1}{c}{\multirow{3}[2]{*}{\textbf{Overall}}} & MSE   &             8.1  & \textit{\textbf{            2.3 }} &             3.4  &             6.7  &             3.1  &             8.8  &             6.4  &             3.7  &             8.5  &             4.1  \\
          &       & MAPE  &             8.4  & \textit{\textbf{            2.1 }} &             3.5  &             6.4  &             3.1  &             9.1  &             6.2  &             3.9  &             8.4  &             3.9  \\
          &       & MAE   &             8.2  & \textit{\textbf{            2.0 }} &             3.4  &             6.5  &             3.1  &             9.0  &             6.4  &             4.0  &             8.3  &             4.0  \\
    \hline
    \multicolumn{1}{|c|}{\multirow{9}[6]{*}{\begin{sideways}\textbf{Long}\end{sideways}}} & \multicolumn{1}{c}{\multirow{3}[2]{*}{\textbf{Alg. \newline{}Update}}} & MSE   &             8.0  &             4.3  &             4.2  &             5.3  &             3.9  &             8.2  &             5.1  &             4.1  &             8.6  & \textit{\textbf{            3.3 }} \\
          &       & MAPE  &             8.1  &             3.7  &             4.1  &             5.4  &             4.3  &             8.5  &             5.1  &             4.3  &             8.3  & \textit{\textbf{            3.1 }} \\
          &       & MAE   &             7.9  &             3.8  &             4.2  &             5.5  &             4.2  &             8.4  &             5.1  &             4.3  &             8.4  & \textit{\textbf{            3.2 }} \\
\cline{2-13}          & \multicolumn{1}{c}{\multirow{3}[2]{*}{\textbf{Meeting}}} & MSE   &             6.7  &             3.7  &             3.5  &             6.4  & \textit{\textbf{            3.4 }} &             8.9  &             5.9  &             3.7  &             8.6  &             4.2  \\
          &       & MAPE  &             6.8  & \textit{\textbf{            3.1 }} &             3.5  &             6.7  & \textit{\textbf{            3.1 }} &             8.8  &             6.2  &             3.9  &             8.7  &             4.1  \\
          &       & MAE   &             6.7  & \textit{\textbf{            3.1 }} &             3.7  &             6.8  & \textit{\textbf{            3.1 }} &             8.7  &             6.1  &             4.0  &             8.6  &             4.1  \\
\cline{2-13}          & \multicolumn{1}{c}{\multirow{3}[2]{*}{\textbf{Overall}}} & MSE   &             7.4  &             3.9  &             3.7  &             6.2  & \textit{\textbf{            3.5 }} &             8.7  &             5.6  &             3.7  &             8.7  &             3.6  \\
          &       & MAPE  &             7.7  & \textit{\textbf{            3.3 }} & \textit{\textbf{            3.3 }} &             6.4  & \textit{\textbf{            3.3 }} &             8.9  &             5.8  &             4.0  &             8.8  &             3.5  \\
          &       & MAE   &             7.5  & \textit{\textbf{            3.3 }} &             3.4  &             6.3  &             3.6  &             8.8  &             5.9  &             3.9  &             8.7  &             3.6  \\
    \hline
    \end{tabular}
\begin{longtable}{l|rrrrrrrrrr}
      \caption{Root Mean Sqared error (RMSE), the square root of the Mean Squared Error (MSE), for the 110 examined WSTS product categories, which are organized by time series length and presented for the 3-month forecasts (first) and 2-month forecast (second). Averages are contained in the long, medium, short, 3-months, and 2-months rows respectively. The best result in each row, i.e. for each time series, is printed bold and italic. The RMSE was chosen instead of the MSE for readability purposes in this table.}
          \label{tab:rmseByProd}%
      \\
      
    \multicolumn{1}{c}{\textbf{ ID }} & \multicolumn{1}{c}{\textbf{WSTS}} & \multicolumn{1}{c}{\textbf {SARIMA}} & \multicolumn{1}{c}{\textbf{ETS}} & \multicolumn{1}{c}{\textbf{ET}} & \multicolumn{1}{c}{\textbf{GPR}} & \multicolumn{1}{c}{\textbf{KNN}} & \multicolumn{1}{c}{\textbf{RF}} & \multicolumn{1}{c}{\textbf{SES}} & \multicolumn{1}{c}{\textbf{SVM}} & \multicolumn{1}{c}{\textbf{Ensemble}} \\
        \hline
\endfirsthead
    \hline
    \multicolumn{1}{c}{\textbf{ ID }} & \multicolumn{1}{c}{\textbf{WSTS}} & \multicolumn{1}{c}{\textbf {SARIMA}} & \multicolumn{1}{c}{\textbf{ETS}} & \multicolumn{1}{c}{\textbf{ET}} & \multicolumn{1}{c}{\textbf{GPR}} & \multicolumn{1}{c}{\textbf{KNN}} & \multicolumn{1}{c}{\textbf{RF}} & \multicolumn{1}{c}{\textbf{SES}} & \multicolumn{1}{c}{\textbf{SVM}} & \multicolumn{1}{c}{\textbf{Ensemble}} \\
        \hline
\endhead
    \textbf{3 Months} &                   4.14  &                   3.87  &                   4.07  &                   5.51  & \textit{\textbf{                  3.78 }} &                   8.93  &                   5.36  &                   4.50  &                   8.61  &                   4.27  \\
    \hline
    \hline
    \textbf{long} &                   6.87  &                   6.24  &                   6.71  &                   9.39  & \textit{\textbf{                  6.06 }} &                 15.55  &                   9.11  &                   7.59  &                 14.76  &                   7.08  \\
    \hline
    \hline
    A2    &                   0.17  &                   0.19  & \textit{\textbf{                  0.15 }} &                   0.25  &                   0.17  &                   0.38  &                   0.23  &                   0.16  &                   0.51  &                   0.19  \\
    A5    & \textit{\textbf{                  0.11 }} &                   0.18  &                   0.18  &                   0.13  &                   0.15  &                   0.22  &                   0.13  &                   0.15  &                   0.20  &                   0.15  \\
    A99   & \textit{\textbf{                  0.48 }} &                   0.56  &                   0.53  &                   0.80  & \textit{\textbf{                  0.48 }} &                   1.29  &                   0.82  &                   0.53  &                   1.16  &                   0.59  \\
    B2    & \textit{\textbf{                  0.18 }} &                   0.20  &                   0.21  &                   0.28  &                   0.24  &                   0.45  &                   0.27  &                   0.20  &                   0.53  &                   0.19  \\
    B4    & \textit{\textbf{                  0.16 }} &                   0.24  &                   0.22  &                   0.21  &                   0.21  &                   0.24  &                   0.21  &                   0.19  &                   0.20  &                   0.19  \\
    B99   & \textit{\textbf{                  0.33 }} &                   0.48  &                   0.45  &                   0.37  &                   0.42  &                   0.43  &                   0.38  &                   0.37  &                   0.40  &                   0.38  \\
    C7    & \textit{\textbf{                  1.18 }} &                   1.58  &                   1.27  &                   2.03  &                   1.30  &                   3.75  &                   1.81  &                   1.34  &                   4.04  &                   1.70  \\
    C99   &                   2.11  &                   2.24  &                   2.04  &                   3.57  & \textit{\textbf{                  1.95 }} &                   6.62  &                   3.15  &                   2.22  &                   7.30  &                   2.78  \\
    CA    &                   0.33  &                   0.32  &                   0.31  &                   0.33  & \textit{\textbf{                  0.30 }} &                   0.44  &                   0.34  &                   0.35  &                   0.43  &                   0.33  \\
    CC    & \textit{\textbf{                  1.29 }} &                   1.69  &                   1.37  &                   2.14  &                   1.41  &                   4.16  &                   1.86  &                   1.46  &                   4.35  &                   1.79  \\
    D1    & \textit{\textbf{                  0.22 }} &                   0.23  &                   0.23  &                   0.28  &                   0.23  &                   0.35  &                   0.27  &                   0.24  &                   0.33  &                   0.23  \\
    D2    & \textit{\textbf{                  0.18 }} &                   0.23  &                   0.21  &                   0.29  &                   0.23  &                   0.41  &                   0.30  &                   0.19  &                   0.48  &                   0.24  \\
    D3    &                   0.16  & \textit{\textbf{                  0.15 }} &                   0.17  &                   0.23  &                   0.17  &                   0.38  &                   0.22  & \textit{\textbf{                  0.15 }} &                   0.50  &                   0.20  \\
    D99   & \textit{\textbf{                  0.42 }} &                   0.59  &                   0.48  &                   0.70  &                   0.58  &                   1.08  &                   0.65  &                   0.46  &                   1.29  &                   0.55  \\
    E1    & \textit{\textbf{                  0.10 }} &                   0.12  &                   0.12  &                   0.12  &                   0.12  &                   0.12  &                   0.12  &                   0.12  &                   0.14  &                   0.12  \\
    E2    & \textit{\textbf{                  0.11 }} & \textit{\textbf{                  0.11 }} &                   0.12  &                   0.13  &                   0.13  &                   0.17  &                   0.13  &                   0.12  &                   0.17  &                   0.12  \\
    E99   & \textit{\textbf{                  0.15 }} & \textit{\textbf{                  0.15 }} &                   0.16  & \textit{\textbf{                  0.15 }} & \textit{\textbf{                  0.15 }} &                   0.18  & \textit{\textbf{                  0.15 }} &                   0.17  &                   0.18  &                   0.16  \\
    F1    &                   0.11  &                   0.10  &                   0.09  &                   0.11  & \textit{\textbf{                  0.08 }} &                   0.13  &                   0.11  &                   0.09  &                   0.13  &                   0.09  \\
    F2    &                   1.59  &                   1.53  &                   1.52  &                   1.50  &                   1.68  &                   1.93  &                   1.50  & \textit{\textbf{                  1.36 }} &                   2.10  &                   1.43  \\
    F3    &                   0.32  &                   0.39  & \textit{\textbf{                  0.30 }} &                   0.44  &                   0.35  &                   0.68  &                   0.42  &                   0.31  &                   0.79  &                   0.33  \\
    F5    &                   5.80  &                   5.94  &                   5.69  &                   6.18  &                   5.85  &                   6.68  &                   6.23  &                   7.84  &                   7.36  & \textit{\textbf{                  5.37 }} \\
    F6    &                   0.99  &                   0.86  & \textit{\textbf{                  0.84 }} &                   0.87  &                   0.90  &                   0.99  &                   0.87  &                   0.88  &                   0.86  & \textit{\textbf{                  0.84 }} \\
    F8    &                   0.21  &                   0.15  &                   0.17  &                   0.18  &                   0.16  &                   0.28  &                   0.18  & \textit{\textbf{                  0.14 }} &                   0.19  &                   0.16  \\
    F99   &                   6.65  &                   6.97  &                   8.32  &                   8.14  &                   7.94  &                   9.08  &                   8.17  &                   9.36  &                 11.53  & \textit{\textbf{                  6.53 }} \\
    G99   &                   0.11  &                   0.11  &                   0.11  &                   0.11  &                   0.11  & \textit{\textbf{                  0.10 }} &                   0.11  &                   0.11  &                   0.13  &                   0.11  \\
    J0    & \textit{\textbf{                  3.75 }} &                   3.82  &                   4.74  &                   6.72  &                   4.08  &                 10.73  &                   6.79  &                   4.26  &                 10.54  &                   5.13  \\
    J4    & \textit{\textbf{                  0.48 }} &                   0.50  &                   0.55  &                   0.71  &                   0.49  &                   1.15  &                   0.63  &                   0.50  &                   1.06  &                   0.57  \\
    J6    & \textit{\textbf{                  2.73 }} &                   3.22  &                   3.52  &                   4.85  &                   2.84  &                   7.93  &                   4.74  &                   3.21  &                   7.38  &                   3.69  \\
    J7    &                   0.72  &                   0.95  &                   0.74  &                   0.93  &                   0.73  &                   1.32  &                   0.88  & \textit{\textbf{                  0.68 }} &                   1.10  &                   0.80  \\
    J9    & \textit{\textbf{                  0.49 }} &                   0.60  &                   0.62  &                   0.84  &                   0.61  &                   1.39  &                   0.78  &                   0.53  &                   1.27  &                   0.64  \\
    J99   &                   9.10  & \textit{\textbf{                  8.75 }} &                 10.23  &                 15.80  &                   9.52  &                 27.52  &                 16.16  &                 10.53  &                 29.76  &                 12.28  \\
    JA    &                   5.98  & \textit{\textbf{                  5.41 }} &                   6.37  &                   9.89  &                   6.37  &                 17.01  &                   9.46  &                   7.04  &                 19.10  &                   7.71  \\
    L1    &                   0.03  &                   0.03  &                   0.03  &                   0.03  & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} &                   0.03  & \textit{\textbf{                  0.02 }} \\
    L2a   &                   0.35  &                   0.40  &                   0.41  &                   0.34  & \textit{\textbf{                  0.32 }} &                   0.39  &                   0.35  &                   0.35  &                   0.36  &                   0.33  \\
    L2b   &                   0.04  &                   0.04  &                   0.04  &                   0.04  &                   0.04  &                   0.04  &                   0.04  & \textit{\textbf{                  0.03 }} &                   0.05  & \textit{\textbf{                  0.03 }} \\
    L2c   &                   3.20  &                   3.20  & \textit{\textbf{                  3.05 }} &                   5.47  &                   3.71  &                 10.27  &                   4.70  &                   3.83  &                 10.54  &                   4.24  \\
    L99   &                 21.83  & \textit{\textbf{               15.97 }} &                 20.19  &                 27.02  &                 18.43  &                 54.18  &                 25.59  &                 22.41  &                 53.28  &                 21.82  \\
    LA    &                 18.64  & \textit{\textbf{               13.17 }} &                 17.50  &                 21.95  &                 16.86  &                 44.46  &                 21.00  &                 18.75  &                 40.56  &                 17.96  \\
    LS    & \textit{\textbf{                  4.37 }} &                   5.93  &                   5.51  &                   7.91  &                   5.90  &                 16.21  &                   7.18  &                   4.96  &                 17.44  &                   6.40  \\
    M1    &                 28.93  &                 35.32  &                 27.90  &                 33.67  &                 27.67  &                 53.12  &                 34.56  &                 30.86  &                 52.37  & \textit{\textbf{               26.74 }} \\
    M2    &                   0.13  &                   0.13  &                   0.13  &                   0.15  &                   0.13  &                   0.16  &                   0.14  & \textit{\textbf{                  0.11 }} &                   0.15  & \textit{\textbf{                  0.11 }} \\
    M8    &                   0.43  &                   0.44  &                   0.50  & \textit{\textbf{                  0.40 }} &                   0.49  &                   0.41  &                   0.49  &                   0.66  &                   0.44  &                   0.46  \\
    M99   &                 46.77  &                 49.26  &                 40.48  &                 49.73  & \textit{\textbf{               37.72 }} &                 75.78  &                 53.49  &                 45.91  &                 75.55  &                 39.99  \\
    P1    & \textit{\textbf{               10.39 }} &                 10.71  &                 12.80  &                 13.02  &                 10.59  &                 14.24  &                 12.71  &                 13.42  &                 14.83  &                 11.98  \\
    P2    & \textit{\textbf{                  2.83 }} &                   3.55  &                   3.63  &                   4.78  &                   3.54  &                   8.08  &                   4.52  &                   3.03  &                   9.06  &                   3.97  \\
    P5    & \textit{\textbf{                  2.55 }} &                   3.17  &                   3.24  &                   4.39  &                   3.46  &                   7.82  &                   4.26  &                   2.77  &                   9.48  &                   3.72  \\
    P99   &                 10.93  &                 11.10  &                 12.96  &                 13.92  & \textit{\textbf{               10.73 }} &                 19.96  &                 12.74  &                 13.19  &                 16.38  &                 12.28  \\
    S2    &                 70.79  & \textit{\textbf{               49.17 }} &                 65.42  &                 99.61  &                 53.28  &               166.49  &                 94.91  &                 77.94  &               146.56  &                 68.48  \\
    S3    & \textit{\textbf{                  2.77 }} &                   3.83  &                   3.49  &                   4.86  &                   3.12  &                   9.10  &                   3.92  &                   2.97  &                 10.56  &                   3.65  \\
    T99   &                 71.85  &                 57.77  &                 66.25  &               113.07  & \textit{\textbf{               56.83 }} &               189.21  &               106.86  &                 83.20  &               164.85  &                 76.28  \\
    \hline
    \textbf{medium} & \textit{\textbf{                  1.77 }} &                   1.78  &                   1.81  &                   2.27  &                   1.81  &                   3.51  &                   2.22  &                   1.86  &                   3.60  &                   1.92  \\
    \hline
    \hline
    A3    &                   0.26  &                   0.23  &                   0.29  &                   0.41  & \textit{\textbf{                  0.22 }} &                   0.60  &                   0.36  &                   0.29  &                   0.51  &                   0.27  \\
    A4    &                   0.09  & \textit{\textbf{                  0.08 }} & \textit{\textbf{                  0.08 }} & \textit{\textbf{                  0.08 }} & \textit{\textbf{                  0.08 }} &                   0.09  & \textit{\textbf{                  0.08 }} & \textit{\textbf{                  0.08 }} & \textit{\textbf{                  0.08 }} & \textit{\textbf{                  0.08 }} \\
    B3    & \textit{\textbf{                  0.08 }} &                   0.10  & \textit{\textbf{                  0.08 }} &                   0.10  &                   0.09  &                   0.15  &                   0.09  &                   0.09  &                   0.17  &                   0.09  \\
    C10   &                   0.84  &                   0.98  & \textit{\textbf{                  0.72 }} &                   1.15  &                   0.76  &                   1.97  &                   1.08  &                   0.87  &                   2.03  &                   0.94  \\
    C8    &                   0.22  & \textit{\textbf{                  0.20 }} &                   0.21  &                   0.31  & \textit{\textbf{                  0.20 }} &                   0.50  &                   0.28  &                   0.22  &                   0.52  &                   0.25  \\
    C9    &                   0.37  &                   0.35  &                   0.33  &                   0.57  & \textit{\textbf{                  0.31 }} &                   0.90  &                   0.53  &                   0.33  &                   1.11  &                   0.41  \\
    CB    &                   1.11  &                   1.22  & \textit{\textbf{                  0.91 }} &                   1.61  & \textit{\textbf{                  0.91 }} &                   2.90  &                   1.42  &                   1.04  &                   3.05  &                   1.24  \\
    F7    &                   0.23  &                   0.21  & \textit{\textbf{                  0.18 }} &                   0.27  &                   0.19  &                   0.32  &                   0.29  &                   0.22  &                   0.32  &                   0.21  \\
    H99   & \textit{\textbf{                  2.11 }} &                   2.41  &                   2.49  &                   3.28  &                   2.41  &                   6.23  &                   3.21  &                   2.42  &                   6.95  &                   2.66  \\
    JB    &                   0.82  &                   0.94  &                   0.86  &                   0.83  &                   0.82  & \textit{\textbf{                  0.77 }} &                   0.83  &                   0.97  &                   0.89  &                   0.79  \\
    JBa   &                   0.56  &                   0.56  & \textit{\textbf{                  0.52 }} &                   0.57  &                   0.55  &                   0.59  &                   0.58  &                   0.59  &                   0.60  &                   0.55  \\
    JBb   & \textit{\textbf{                  0.36 }} &                   0.50  &                   0.49  &                   0.60  &                   0.46  &                   0.83  &                   0.65  &                   0.50  &                   0.74  &                   0.46  \\
    JC    &                   0.58  &                   0.76  &                   0.72  &                   0.57  &                   0.71  &                   0.70  & \textit{\textbf{                  0.54 }} &                   0.73  &                   0.58  &                   0.58  \\
    JCc   & \textit{\textbf{                  0.15 }} &                   0.20  &                   0.22  &                   0.25  &                   0.23  &                   0.30  &                   0.24  &                   0.17  &                   0.30  &                   0.21  \\
    JCd   &                   0.49  &                   0.66  &                   0.59  &                   0.48  &                   0.62  &                   0.50  &                   0.47  &                   0.58  & \textit{\textbf{                  0.45 }} &                   0.52  \\
    JCe   &                   0.12  &                   0.13  &                   0.13  &                   0.13  & \textit{\textbf{                  0.11 }} &                   0.20  &                   0.12  &                   0.13  &                   0.12  &                   0.12  \\
    JD    &                   3.90  &                   4.08  &                   3.95  &                   5.57  & \textit{\textbf{                  3.89 }} &                   9.52  &                   5.55  &                   4.36  &                 10.23  &                   4.49  \\
    JE    & \textit{\textbf{                  2.19 }} &                   2.42  &                   2.29  &                   3.64  &                   2.51  &                   5.91  &                   3.61  &                   2.44  &                   6.81  &                   3.07  \\
    JF    & \textit{\textbf{                  0.48 }} &                   0.66  &                   0.60  &                   0.81  &                   0.58  &                   1.60  &                   0.73  &                   0.59  &                   1.83  &                   0.69  \\
    L3    &                   3.28  &                   2.99  &                   2.99  &                   3.72  &                   3.16  &                   6.59  &                   3.92  & \textit{\textbf{                  2.96 }} &                   6.13  &                   3.26  \\
    L5    &                   3.13  &                   2.88  &                   3.17  &                   4.03  &                   3.29  &                   7.02  &                   4.45  & \textit{\textbf{                  2.64 }} &                   6.00  &                   3.38  \\
    L6    &                   9.68  & \textit{\textbf{                  8.82 }} &                   9.54  &                 10.84  &                   9.19  &                 16.44  &                 10.50  &                   9.64  &                 16.51  &                   9.75  \\
    L6g   &                   8.76  & \textit{\textbf{                  8.17 }} &                   9.36  &                 10.05  &                   9.13  &                 13.19  &                   9.67  &                   8.90  &                 12.70  &                   9.23  \\
    L6h   &                   1.16  & \textit{\textbf{                  1.13 }} &                   1.25  &                   1.49  &                   1.16  &                   2.81  &                   1.47  &                   1.24  &                   2.72  &                   1.31  \\
    L6i   &                   0.79  & \textit{\textbf{                  0.69 }} &                   0.84  &                   0.85  &                   0.77  &                   1.04  &                   0.82  &                   0.74  &                   0.88  &                   0.76  \\
    L7    & \textit{\textbf{                  9.72 }} &                 10.91  &                 10.09  &                 13.75  &                 10.12  &                 20.27  &                 13.06  &                 11.63  &                 22.29  &                 10.43  \\
    L8    &                   1.06  & \textit{\textbf{                  1.05 }} &                   1.09  &                   1.55  &                   1.14  &                   3.52  &                   1.48  &                   1.17  &                   4.16  &                   1.32  \\
    L9    &                   0.58  & \textit{\textbf{                  0.54 }} &                   0.63  &                   1.13  &                   1.07  &                   1.43  &                   1.06  &                   0.57  &                   1.50  &                   0.90  \\
    M6    &                   0.23  & \textit{\textbf{                  0.21 }} &                   0.28  &                   0.22  & \textit{\textbf{                  0.21 }} &                   0.28  &                   0.23  &                   0.23  &                   0.26  &                   0.22  \\
    M7A   &                   0.98  &                   0.56  &                   0.59  &                   0.83  & \textit{\textbf{                  0.50 }} &                   0.81  &                   0.76  &                   0.75  &                   0.66  &                   0.63  \\
    P4    & \textit{\textbf{                  0.53 }} &                   0.66  &                   0.69  &                   0.65  &                   0.66  &                   0.80  &                   0.63  &                   0.61  &                   0.64  &                   0.61  \\
    \hline
    \textbf{short} &                   1.98  &                   2.02  & \textit{\textbf{                  1.92 }} &                   2.28  &                   1.97  &                   3.31  &                   2.26  &                   1.97  &                   3.34  &                   1.95  \\
    \hline
    \hline
    F10   & \textit{\textbf{                  0.82 }} &                   1.27  &                   0.94  &                   1.38  &                   1.86  &                   1.57  &                   1.40  &                   1.15  &                   1.44  &                   1.16  \\
    F9    &                   0.41  &                   0.41  &                   0.43  &                   0.52  & \textit{\textbf{                  0.37 }} &                   1.29  &                   0.52  &                   0.46  &                   1.21  &                   0.48  \\
    H1    &                   0.85  &                   0.85  & \textit{\textbf{                  0.80 }} &                   0.93  &                   0.82  &                   1.30  &                   0.89  &                   0.85  &                   1.34  &                   0.85  \\
    H2    &                   0.62  &                   0.73  &                   0.73  &                   0.67  &                   0.64  &                   0.83  &                   0.70  &                   0.72  &                   0.87  & \textit{\textbf{                  0.60 }} \\
    H3    & \textit{\textbf{                  0.56 }} &                   0.63  &                   0.70  &                   0.81  &                   0.62  &                   0.89  &                   0.81  &                   0.65  &                   0.98  &                   0.67  \\
    H4    & \textit{\textbf{                  0.46 }} &                   0.58  &                   0.48  &                   0.55  &                   0.50  &                   0.79  &                   0.51  &                   0.47  &                   0.91  &                   0.49  \\
    H6    & \textit{\textbf{                  1.77 }} &                   1.84  &                   2.13  &                   2.37  &                   2.04  &                   3.06  &                   2.37  &                   1.99  &                   5.25  &                   2.10  \\
    JBc   & \textit{\textbf{                  0.02 }} &                   0.03  &                   0.03  & \textit{\textbf{                  0.02 }} &                   0.03  &                   0.03  & \textit{\textbf{                  0.02 }} &                   0.03  &                   0.03  & \textit{\textbf{                  0.02 }} \\
    JCf   & \textit{\textbf{                  0.06 }} &                   0.07  &                   0.07  &                   0.08  &                   0.07  &                   0.11  &                   0.08  &                   0.07  &                   0.09  &                   0.07  \\
    JDa   & \textit{\textbf{                  3.23 }} &                   3.27  &                   3.34  &                   4.40  &                   3.44  &                   6.83  &                   4.33  &                   3.58  &                   6.96  &                   3.69  \\
    JDb   & \textit{\textbf{                  0.43 }} &                   0.47  &                   0.50  &                   0.60  &                   0.46  &                   1.46  &                   0.57  &                   0.44  &                   1.84  &                   0.51  \\
    JDc   & \textit{\textbf{                  0.58 }} &                   0.67  &                   0.76  &                   0.83  &                   0.78  &                   1.17  &                   0.80  &                   0.70  &                   1.09  &                   0.68  \\
    JDd   &                   0.63  &                   0.88  & \textit{\textbf{                  0.61 }} &                   0.77  &                   0.77  &                   0.93  &                   0.76  &                   0.68  &                   1.06  &                   0.72  \\
    JDe   &                   0.40  &                   0.37  &                   0.38  &                   0.37  &                   0.36  &                   0.70  &                   0.35  &                   0.35  & \textit{\textbf{                  0.33 }} &                   0.34  \\
    JEa   & \textit{\textbf{                  0.27 }} &                   0.34  &                   0.41  &                   0.47  &                   0.40  &                   0.72  &                   0.42  &                   0.40  &                   0.94  &                   0.42  \\
    JEb   & \textit{\textbf{                  1.99 }} &                   2.13  &                   2.58  &                   3.57  &                   3.48  &                   5.08  &                   3.52  &                   2.49  &                   5.39  &                   3.14  \\
    L3a   &                   1.53  &                   1.45  &                   1.42  &                   1.28  &                   1.30  &                   1.61  &                   1.36  &                   1.42  & \textit{\textbf{                  1.25 }} &                   1.31  \\
    L3b   & \textit{\textbf{                  1.94 }} &                   2.13  &                   2.09  &                   2.37  &                   2.11  &                   3.07  &                   2.68  &                   2.08  &                   2.86  &                   2.23  \\
    L3c   &                   0.55  &                   1.23  &                   0.47  &                   0.62  &                   0.55  &                   1.41  &                   0.62  & \textit{\textbf{                  0.43 }} &                   1.50  &                   0.54  \\
    L4    &                   1.02  &                   0.96  &                   1.56  &                   1.25  & \textit{\textbf{                  0.81 }} &                   2.07  &                   1.24  &                   0.82  &                   1.96  &                   0.88  \\
    L5a   &                   1.97  &                   1.85  &                   1.94  &                   1.86  &                   1.91  &                   3.14  &                   1.84  & \textit{\textbf{                  1.79 }} &                   2.33  &                   1.80  \\
    L5b   &                   1.27  &                   1.34  &                   1.27  &                   1.61  &                   1.94  &                   3.15  &                   1.56  & \textit{\textbf{                  0.94 }} &                   2.60  &                   1.43  \\
    L5c   &                   0.23  &                   0.23  & \textit{\textbf{                  0.20 }} &                   0.26  &                   0.22  &                   0.38  &                   0.26  &                   0.22  &                   0.26  &                   0.21  \\
    L7a/b/c/d/f & \textit{\textbf{                  9.28 }} &                 10.65  &                   9.41  &                 12.60  &                   9.58  &                 16.70  &                 11.97  &                 10.93  &                 18.00  &                   9.96  \\
    L7e   &                   3.90  &                   3.45  & \textit{\textbf{                  3.10 }} &                   3.92  &                   3.28  &                   7.63  &                   3.84  &                   3.81  &                   9.17  &                   3.80  \\
    L8a   &                   0.69  & \textit{\textbf{                  0.59 }} &                   0.86  &                   1.03  &                   0.77  &                   2.46  &                   1.02  &                   0.78  &                   2.54  &                   0.91  \\
    L8b   & \textit{\textbf{                  0.52 }} &                   0.58  &                   0.57  &                   0.84  &                   0.65  &                   1.25  &                   0.82  &                   0.56  &                   1.34  &                   0.69  \\
    M7B   &                 20.62  &                 18.75  &                 17.11  &                 19.15  &                 16.66  &                 25.32  &                 19.42  &                 17.74  &                 22.21  & \textit{\textbf{               16.17 }} \\
    P6    &                   0.73  &                   0.73  &                   0.68  &                   0.98  &                   0.81  &                   1.04  &                   0.93  & \textit{\textbf{                  0.64 }} &                   1.21  &                   0.81  \\
    \hline
    \textbf{2 Months} &                   4.14  &                   2.33  &                   2.44  &                   3.51  & \textit{\textbf{                  2.31 }} &                   5.70  &                   3.39  &                   3.06  &                   5.60  &                   2.87  \\
    \hline
    \hline
    \textbf{long} &                   6.87  &                   3.87  &                   4.12  &                   6.01  & \textit{\textbf{                  3.83 }} &                   9.87  &                   5.80  &                   5.33  &                   9.66  &                   4.89  \\
    \hline
    \hline
    A2    &                   0.17  &                   0.13  &                   0.12  &                   0.14  &                   0.12  &                   0.20  &                   0.13  & \textit{\textbf{                  0.10 }} &                   0.31  & \textit{\textbf{                  0.10 }} \\
    A5    &                   0.11  &                   0.14  &                   0.13  & \textit{\textbf{                  0.10 }} &                   0.13  &                   0.16  & \textit{\textbf{                  0.10 }} & \textit{\textbf{                  0.10 }} &                   0.12  &                   0.12  \\
    A99   &                   0.48  &                   0.47  &                   0.42  &                   0.51  &                   0.44  &                   0.80  &                   0.51  & \textit{\textbf{                  0.37 }} &                   0.67  &                   0.40  \\
    B2    & \textit{\textbf{                  0.18 }} &                   0.24  &                   0.21  &                   0.21  &                   0.24  &                   0.29  &                   0.20  &                   0.19  &                   0.36  &                   0.19  \\
    B4    &                   0.16  &                   0.13  &                   0.16  &                   0.13  &                   0.16  &                   0.16  &                   0.14  &                   0.13  &                   0.13  & \textit{\textbf{                  0.12 }} \\
    B99   &                   0.33  &                   0.42  &                   0.37  &                   0.29  &                   0.39  &                   0.32  &                   0.30  &                   0.29  & \textit{\textbf{                  0.28 }} &                   0.29  \\
    C7    & \textit{\textbf{                  1.18 }} &                   1.68  &                   1.39  &                   1.57  &                   1.32  &                   2.54  &                   1.45  &                   1.48  &                   2.71  &                   1.51  \\
    C99   &                   2.11  &                   2.28  &                   2.06  &                   2.64  & \textit{\textbf{                  1.86 }} &                   4.50  &                   2.42  &                   2.47  &                   4.77  &                   2.48  \\
    CA    &                   0.33  &                   0.25  &                   0.23  &                   0.23  & \textit{\textbf{                  0.21 }} &                   0.28  &                   0.22  &                   0.24  &                   0.28  &                   0.22  \\
    CC    & \textit{\textbf{                  1.29 }} &                   1.85  &                   1.57  &                   1.72  &                   1.42  &                   2.82  &                   1.58  &                   1.66  &                   2.94  &                   1.67  \\
    D1    &                   0.22  &                   0.17  &                   0.16  &                   0.18  &                   0.17  &                   0.20  &                   0.18  & \textit{\textbf{                  0.15 }} &                   0.24  &                   0.16  \\
    D2    &                   0.18  &                   0.21  &                   0.18  &                   0.20  &                   0.19  &                   0.30  &                   0.19  & \textit{\textbf{                  0.17 }} &                   0.32  &                   0.18  \\
    D3    &                   0.16  & \textit{\textbf{                  0.12 }} & \textit{\textbf{                  0.12 }} &                   0.17  & \textit{\textbf{                  0.12 }} &                   0.26  &                   0.15  &                   0.14  &                   0.32  &                   0.14  \\
    D99   &                   0.42  &                   0.44  &                   0.40  &                   0.47  &                   0.43  &                   0.75  &                   0.46  & \textit{\textbf{                  0.39 }} &                   0.87  &                   0.42  \\
    E1    &                   0.10  &                   0.07  &                   0.08  &                   0.08  &                   0.07  &                   0.09  &                   0.07  & \textit{\textbf{                  0.06 }} &                   0.09  &                   0.07  \\
    E2    &                   0.11  & \textit{\textbf{                  0.07 }} &                   0.08  &                   0.08  &                   0.08  &                   0.09  &                   0.09  & \textit{\textbf{                  0.07 }} &                   0.12  &                   0.08  \\
    E99   &                   0.15  & \textit{\textbf{                  0.09 }} &                   0.10  &                   0.10  & \textit{\textbf{                  0.09 }} & \textit{\textbf{                  0.09 }} & \textit{\textbf{                  0.09 }} &                   0.10  &                   0.12  & \textit{\textbf{                  0.09 }} \\
    F1    &                   0.11  &                   0.06  & \textit{\textbf{                  0.05 }} &                   0.06  & \textit{\textbf{                  0.05 }} &                   0.08  &                   0.06  & \textit{\textbf{                  0.05 }} &                   0.06  & \textit{\textbf{                  0.05 }} \\
    F2    &                   1.59  &                   0.68  &                   0.74  &                   0.85  &                   0.85  &                   1.12  &                   0.85  & \textit{\textbf{                  0.65 }} &                   1.35  &                   0.74  \\
    F3    &                   0.32  &                   0.26  &                   0.27  &                   0.31  &                   0.26  &                   0.50  &                   0.29  & \textit{\textbf{                  0.23 }} &                   0.50  &                   0.26  \\
    F5    &                   5.80  & \textit{\textbf{                  3.52 }} &                   4.01  &                   4.63  &                   4.04  &                   4.76  &                   4.64  &                   4.25  &                   5.33  &                   3.77  \\
    F6    &                   0.99  &                   0.55  &                   0.64  &                   0.51  &                   0.64  &                   0.57  &                   0.55  &                   0.52  & \textit{\textbf{                  0.49 }} &                   0.50  \\
    F8    &                   0.21  & \textit{\textbf{                  0.06 }} &                   0.08  &                   0.10  &                   0.08  &                   0.18  &                   0.11  &                   0.08  &                   0.10  &                   0.08  \\
    F99   &                   6.65  &                   4.47  &                   4.88  &                   5.16  &                   4.68  &                   6.25  &                   5.09  &                   5.24  &                   7.26  & \textit{\textbf{                  4.43 }} \\
    G99   &                   0.11  & \textit{\textbf{                  0.06 }} & \textit{\textbf{                  0.06 }} &                   0.07  & \textit{\textbf{                  0.06 }} &                   0.09  &                   0.07  & \textit{\textbf{                  0.06 }} &                   0.08  &                   0.07  \\
    J0    &                   3.75  &                   3.02  &                   2.42  &                   3.56  &                   2.46  &                   6.68  &                   3.55  & \textit{\textbf{                  2.32 }} &                   6.51  &                   2.46  \\
    J4    &                   0.48  &                   0.24  &                   0.25  &                   0.36  &                   0.26  &                   0.59  &                   0.35  & \textit{\textbf{                  0.23 }} &                   0.54  &                   0.29  \\
    J6    &                   2.73  &                   1.93  &                   1.94  &                   2.72  &                   1.80  &                   4.60  &                   2.49  & \textit{\textbf{                  1.71 }} &                   4.76  &                   1.90  \\
    J7    &                   0.72  &                   0.47  &                   0.41  &                   0.48  &                   0.43  &                   0.82  &                   0.45  &                   0.47  &                   0.63  & \textit{\textbf{                  0.37 }} \\
    J9    &                   0.49  &                   0.45  &                   0.38  &                   0.47  &                   0.41  &                   0.86  &                   0.48  &                   0.34  &                   0.76  & \textit{\textbf{                  0.32 }} \\
    J99   &                   9.10  &                   5.07  &                   5.08  &                   9.07  & \textit{\textbf{                  4.79 }} &                 18.55  &                   9.15  &                   5.31  &                 18.52  &                   6.11  \\
    JA    &                   5.98  & \textit{\textbf{                  2.69 }} &                   2.99  &                   5.80  &                   2.97  &                 11.38  &                   5.64  &                   3.89  &                 12.17  &                   4.22  \\
    L1    &                   0.03  & \textit{\textbf{                  0.02 }} &                   0.03  & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} &                   0.03  & \textit{\textbf{                  0.02 }} \\
    L2a   &                   0.35  &                   0.25  &                   0.24  &                   0.22  &                   0.26  &                   0.24  &                   0.23  & \textit{\textbf{                  0.18 }} &                   0.23  &                   0.20  \\
    L2b   &                   0.04  & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} &                   0.03  & \textit{\textbf{                  0.02 }} &                   0.03  & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} &                   0.04  & \textit{\textbf{                  0.02 }} \\
    L2c   &                   3.20  &                   1.45  & \textit{\textbf{                  1.41 }} &                   3.19  &                   1.61  &                   6.72  &                   2.99  &                   2.23  &                   6.41  &                   2.46  \\
    L99   &                 21.83  &                 10.68  &                 12.23  &                 17.65  & \textit{\textbf{               10.63 }} &                 37.43  &                 16.77  &                 14.80  &                 33.61  &                 14.83  \\
    LA    &                 18.64  & \textit{\textbf{                  8.92 }} &                 11.23  &                 14.76  &                 10.11  &                 30.80  &                 14.38  &                 12.43  &                 26.03  &                 12.73  \\
    LS    &                   4.37  &                   2.90  & \textit{\textbf{                  2.76 }} &                   4.68  &                   2.80  &                 10.37  &                   4.71  &                   3.07  &                 10.53  &                   3.57  \\
    M1    &                 28.93  &                 19.44  & \textit{\textbf{               18.65 }} &                 20.98  &                 19.17  &                 32.64  &                 22.87  &                 25.83  &                 35.41  &                 19.31  \\
    M2    &                   0.13  &                   0.10  &                   0.10  &                   0.11  &                   0.10  &                   0.14  &                   0.11  & \textit{\textbf{                  0.09 }} &                   0.13  & \textit{\textbf{                  0.09 }} \\
    M8    &                   0.43  & \textit{\textbf{                  0.29 }} &                   0.30  &                   0.30  &                   0.34  &                   0.32  &                   0.32  &                   0.50  &                   0.31  &                   0.30  \\
    M99   &                 46.77  &                 28.79  &                 28.31  &                 33.60  & \textit{\textbf{               26.37 }} &                 48.21  &                 32.72  &                 36.18  &                 51.81  &                 28.73  \\
    P1    &                 10.39  & \textit{\textbf{                  6.56 }} &                   7.12  &                   8.19  &                   6.64  &                 10.02  &                   7.64  &                   8.46  &                 10.63  &                   7.66  \\
    P2    &                   2.83  & \textit{\textbf{                  1.88 }} &                   1.97  &                   3.14  &                   1.99  &                   5.39  &                   3.02  &                   2.13  &                   5.65  &                   2.45  \\
    P5    &                   2.55  &                   1.70  & \textit{\textbf{                  1.66 }} &                   2.85  &                   1.87  &                   5.30  &                   2.77  &                   2.04  &                   6.14  &                   2.25  \\
    P99   &                 10.93  & \textit{\textbf{                  5.97 }} &                   6.47  &                   8.48  &                   6.42  &                 13.13  &                   8.14  &                   8.51  &                 12.01  &                   8.01  \\
    S2    &                 70.79  & \textit{\textbf{               32.89 }} &                 37.13  &                 64.12  &                 33.11  &               101.47  &                 59.85  &                 54.16  &                 94.54  &                 49.90  \\
    S3    & \textit{\textbf{                  2.77 }} &                   3.53  &                   3.15  &                   3.36  &                   3.12  &                   5.99  &                   3.03  &                   2.94  &                   6.80  &                   3.15  \\
    T99   &                 71.85  & \textit{\textbf{               35.79 }} &                 41.38  &                 72.01  &                 35.88  &               114.29  &                 68.42  &                 59.43  &               108.95  &                 55.01  \\
    \hline
    \textbf{medium} &                   1.77  & \textit{\textbf{                  0.96 }} &                   1.01  &                   1.43  &                   1.01  &                   2.32  &                   1.37  &                   1.14  &                   2.28  &                   1.19  \\
    \hline
    \hline
    A3    &                   0.26  &                   0.22  &                   0.24  &                   0.27  & \textit{\textbf{                  0.21 }} &                   0.44  &                   0.27  &                   0.22  &                   0.33  &                   0.23  \\
    A4    &                   0.09  & \textit{\textbf{                  0.02 }} &                   0.03  &                   0.04  &                   0.03  &                   0.05  &                   0.05  & \textit{\textbf{                  0.02 }} &                   0.04  &                   0.03  \\
    B3    &                   0.08  & \textit{\textbf{                  0.05 }} & \textit{\textbf{                  0.05 }} &                   0.07  & \textit{\textbf{                  0.05 }} &                   0.11  &                   0.06  & \textit{\textbf{                  0.05 }} &                   0.11  &                   0.06  \\
    C10   &                   0.84  & \textit{\textbf{                  0.46 }} &                   0.50  &                   0.84  &                   0.47  &                   1.26  &                   0.80  &                   0.69  &                   1.31  &                   0.74  \\
    C8    &                   0.22  &                   0.19  &                   0.19  &                   0.26  & \textit{\textbf{                  0.18 }} &                   0.37  &                   0.25  &                   0.23  &                   0.38  &                   0.23  \\
    C9    &                   0.37  &                   0.32  &                   0.29  &                   0.41  & \textit{\textbf{                  0.26 }} &                   0.62  &                   0.40  &                   0.30  &                   0.75  &                   0.35  \\
    CB    &                   1.11  &                   0.65  &                   0.65  &                   1.13  & \textit{\textbf{                  0.60 }} &                   1.79  &                   1.01  &                   0.91  &                   2.01  &                   0.98  \\
    F7    &                   0.23  &                   0.13  & \textit{\textbf{                  0.11 }} &                   0.16  & \textit{\textbf{                  0.11 }} &                   0.22  &                   0.16  & \textit{\textbf{                  0.11 }} &                   0.19  &                   0.12  \\
    H99   &                   2.11  & \textit{\textbf{                  1.01 }} &                   1.18  &                   1.92  &                   1.17  &                   4.28  &                   1.75  &                   1.49  &                   4.44  &                   1.48  \\
    JB    &                   0.82  &                   0.28  & \textit{\textbf{                  0.26 }} &                   0.44  &                   0.30  &                   0.40  &                   0.44  &                   0.37  &                   0.43  &                   0.31  \\
    JBa   &                   0.56  & \textit{\textbf{                  0.17 }} & \textit{\textbf{                  0.17 }} &                   0.29  &                   0.18  &                   0.28  &                   0.29  &                   0.20  &                   0.30  &                   0.18  \\
    JBb   &                   0.36  &                   0.25  & \textit{\textbf{                  0.24 }} &                   0.34  & \textit{\textbf{                  0.24 }} &                   0.49  &                   0.34  &                   0.26  &                   0.48  &                   0.28  \\
    JC    &                   0.58  &                   0.37  &                   0.36  &                   0.37  &                   0.37  &                   0.50  &                   0.38  &                   0.40  &                   0.39  & \textit{\textbf{                  0.35 }} \\
    JCc   &                   0.15  &                   0.14  &                   0.21  &                   0.16  &                   0.16  &                   0.16  &                   0.17  & \textit{\textbf{                  0.13 }} &                   0.19  &                   0.15  \\
    JCd   &                   0.49  &                   0.32  &                   0.29  &                   0.30  &                   0.29  &                   0.31  &                   0.32  &                   0.36  & \textit{\textbf{                  0.28 }} &                   0.31  \\
    JCe   &                   0.12  & \textit{\textbf{                  0.08 }} &                   0.10  &                   0.09  &                   0.10  &                   0.09  &                   0.09  & \textit{\textbf{                  0.08 }} &                   0.10  & \textit{\textbf{                  0.08 }} \\
    JD    &                   3.90  &                   2.37  & \textit{\textbf{                  2.13 }} &                   3.46  &                   2.20  &                   6.78  &                   3.48  &                   2.51  &                   6.28  &                   2.72  \\
    JE    &                   2.19  & \textit{\textbf{                  0.78 }} &                   0.98  &                   2.27  &                   1.05  &                   3.96  &                   2.21  &                   1.48  &                   4.03  &                   1.68  \\
    JF    &                   0.48  &                   0.40  & \textit{\textbf{                  0.37 }} &                   0.48  &                   0.41  &                   0.90  &                   0.45  &                   0.41  &                   1.10  &                   0.40  \\
    L3    &                   3.28  &                   1.60  &                   1.71  &                   2.20  &                   1.99  &                   3.74  &                   2.10  & \textit{\textbf{                  1.59 }} &                   3.94  &                   1.83  \\
    L5    &                   3.13  &                   1.22  &                   1.49  &                   1.77  &                   1.49  &                   3.49  &                   1.89  & \textit{\textbf{                  0.97 }} &                   3.00  &                   1.36  \\
    L6    &                   9.68  & \textit{\textbf{                  5.61 }} &                   6.09  &                   7.13  &                   5.75  &                 11.39  &                   6.85  &                   6.68  &                 10.71  &                   6.51  \\
    L6g   &                   8.76  & \textit{\textbf{                  5.29 }} &                   5.78  &                   6.61  &                   5.68  &                   9.12  &                   6.04  &                   6.13  &                   8.36  &                   6.10  \\
    L6h   &                   1.16  &                   0.66  &                   0.69  &                   0.92  & \textit{\textbf{                  0.65 }} &                   1.88  &                   0.90  &                   0.72  &                   1.84  &                   0.77  \\
    L6i   &                   0.79  & \textit{\textbf{                  0.40 }} &                   0.45  &                   0.56  &                   0.43  &                   0.81  &                   0.56  &                   0.41  &                   0.51  &                   0.43  \\
    L7    &                   9.72  &                   5.00  & \textit{\textbf{                  4.82 }} &                   9.04  &                   5.23  &                 13.81  &                   8.62  &                   6.53  &                 14.40  &                   6.92  \\
    L8    &                   1.06  &                   0.57  & \textit{\textbf{                  0.46 }} &                   0.94  &                   0.50  &                   2.40  &                   0.86  &                   0.71  &                   2.75  &                   0.77  \\
    L9    &                   0.58  &                   0.26  &                   0.45  &                   0.61  &                   0.31  &                   0.80  &                   0.62  & \textit{\textbf{                  0.25 }} &                   0.77  &                   0.42  \\
    M6    &                   0.23  &                   0.15  &                   0.19  &                   0.15  &                   0.19  &                   0.19  &                   0.15  &                   0.16  &                   0.16  & \textit{\textbf{                  0.14 }} \\
    M7A   &                   0.98  & \textit{\textbf{                  0.34 }} &                   0.37  &                   0.52  &                   0.36  &                   0.62  &                   0.50  &                   0.46  &                   0.43  &                   0.37  \\
    P4    &                   0.53  &                   0.45  &                   0.48  &                   0.48  &                   0.47  &                   0.64  &                   0.48  & \textit{\textbf{                  0.43 }} &                   0.58  &                   0.45  \\
    \hline
    \textbf{short} &                   1.98  &                   1.14  & \textit{\textbf{                  1.06 }} &                   1.43  &                   1.07  &                   2.12  &                   1.39  &                   1.22  &                   2.17  &                   1.20  \\
    \hline
    \hline
    F10   &                   0.82  &                   1.09  &                   0.84  &                   0.82  &                   1.31  &                   0.95  &                   0.82  &                   0.80  &                   0.97  & \textit{\textbf{                  0.73 }} \\
    F9    &                   0.41  &                   0.30  &                   0.33  &                   0.41  & \textit{\textbf{                  0.27 }} &                   0.88  &                   0.41  &                   0.36  &                   0.82  &                   0.38  \\
    H1    &                   0.85  &                   0.31  & \textit{\textbf{                  0.28 }} &                   0.47  &                   0.35  &                   0.82  &                   0.46  &                   0.29  &                   0.83  &                   0.35  \\
    H2    &                   0.62  &                   0.31  & \textit{\textbf{                  0.27 }} &                   0.43  & \textit{\textbf{                  0.27 }} &                   0.48  &                   0.43  &                   0.33  &                   0.55  &                   0.33  \\
    H3    &                   0.56  & \textit{\textbf{                  0.28 }} &                   0.31  &                   0.50  & \textit{\textbf{                  0.28 }} &                   0.52  &                   0.49  &                   0.40  &                   0.54  &                   0.39  \\
    H4    &                   0.46  &                   0.33  &                   0.31  &                   0.37  &                   0.33  &                   0.56  &                   0.36  & \textit{\textbf{                  0.30 }} &                   0.60  &                   0.33  \\
    H6    &                   1.77  & \textit{\textbf{                  0.81 }} &                   0.92  &                   1.31  &                   0.86  &                   2.08  &                   1.29  &                   1.02  &                   3.45  &                   1.13  \\
    JBc   & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} & \textit{\textbf{                  0.02 }} \\
    JCf   &                   0.06  & \textit{\textbf{                  0.04 }} &                   0.05  &                   0.05  &                   0.06  &                   0.07  &                   0.05  & \textit{\textbf{                  0.04 }} &                   0.06  &                   0.05  \\
    JDa   &                   3.23  &                   1.73  & \textit{\textbf{                  1.48 }} &                   2.41  &                   1.70  &                   3.95  &                   2.43  &                   1.77  &                   4.57  &                   2.01  \\
    JDb   &                   0.43  &                   0.25  &                   0.29  &                   0.37  & \textit{\textbf{                  0.22 }} &                   0.99  &                   0.36  &                   0.26  &                   1.21  &                   0.31  \\
    JDc   &                   0.58  &                   0.59  &                   0.59  &                   0.55  &                   0.54  &                   0.82  &                   0.55  &                   0.70  &                   0.74  & \textit{\textbf{                  0.53 }} \\
    JDd   &                   0.63  &                   0.42  & \textit{\textbf{                  0.39 }} &                   0.43  & \textit{\textbf{                  0.39 }} &                   0.59  &                   0.47  &                   0.45  &                   0.55  &                   0.41  \\
    JDe   &                   0.40  &                   0.32  &                   0.35  & \textit{\textbf{                  0.28 }} &                   0.30  &                   0.45  & \textit{\textbf{                  0.28 }} &                   0.33  & \textit{\textbf{                  0.28 }} & \textit{\textbf{                  0.28 }} \\
    JEa   &                   0.27  & \textit{\textbf{                  0.21 }} &                   0.22  &                   0.29  &                   0.22  &                   0.42  &                   0.28  &                   0.26  &                   0.60  &                   0.27  \\
    JEb   &                   1.99  &                   1.47  &                   1.48  &                   2.14  & \textit{\textbf{                  1.14 }} &                   3.38  &                   2.25  &                   1.56  &                   3.41  &                   1.79  \\
    L3a   &                   1.53  &                   0.84  &                   0.74  &                   0.83  &                   0.84  &                   1.03  &                   0.78  & \textit{\textbf{                  0.73 }} &                   1.01  &                   0.79  \\
    L3b   &                   1.94  &                   1.35  &                   1.34  &                   1.55  &                   1.52  &                   2.10  &                   1.58  & \textit{\textbf{                  1.29 }} &                   2.00  &                   1.44  \\
    L3c   &                   0.55  &                   0.66  & \textit{\textbf{                  0.20 }} &                   0.33  &                   0.24  &                   0.64  &                   0.34  &                   0.22  &                   0.92  &                   0.25  \\
    L4    &                   1.02  &                   0.55  &                   0.55  &                   0.65  &                   0.47  &                   1.41  &                   0.66  & \textit{\textbf{                  0.45 }} &                   1.27  &                   0.49  \\
    L5a   &                   1.97  &                   0.72  &                   0.82  &                   0.86  &                   0.78  &                   1.65  &                   0.80  & \textit{\textbf{                  0.65 }} &                   1.05  &                   0.70  \\
    L5b   &                   1.27  &                   0.46  &                   0.65  &                   0.86  &                   0.98  &                   1.72  &                   0.87  & \textit{\textbf{                  0.38 }} &                   1.37  &                   0.64  \\
    L5c   &                   0.23  &                   0.13  &                   0.14  &                   0.16  &                   0.14  &                   0.22  &                   0.16  & \textit{\textbf{                  0.11 }} &                   0.18  &                   0.13  \\
    L7a/b/c/d/f &                   9.28  &                   4.29  & \textit{\textbf{                  3.98 }} &                   7.51  &                   4.31  &                 10.11  &                   7.23  &                   4.84  &                 11.17  &                   5.43  \\
    L7e   &                   3.90  &                   2.34  & \textit{\textbf{                  2.09 }} &                   2.89  &                   2.23  &                   5.30  &                   2.96  &                   2.71  &                   6.12  &                   2.77  \\
    L8a   &                   0.69  & \textit{\textbf{                  0.35 }} &                   0.37  &                   0.53  &                   0.37  &                   1.67  &                   0.56  &                   0.39  &                   1.61  &                   0.46  \\
    L8b   &                   0.52  &                   0.42  & \textit{\textbf{                  0.36 }} &                   0.59  &                   0.37  &                   0.89  &                   0.57  &                   0.44  &                   0.94  &                   0.51  \\
    M7B   &                 20.62  &                 12.21  &                 10.98  &                 13.22  & \textit{\textbf{               10.02 }} &                 17.07  &                 12.23  &                 13.84  &                 15.39  &                 11.33  \\
    P6    &                   0.73  &                   0.38  & \textit{\textbf{                  0.35 }} &                   0.58  &                   0.39  &                   0.61  &                   0.55  &                   0.40  &                   0.68  &                   0.46  \\
        \end{longtable}
\begin{longtable}{l|rrrrrrrrrr}
      \caption{Mean absolute percentage errors (MAPE) for the 110 examined WSTS product categories, which are organized by time series length and presented for the 3-month forecasts (first) and 2-month forecast (second). Averages are contained in the long, medium, short, 3-months, and 2-months rows respectively. The best result in each row, i.e. for each time series, is printed bold and italic.}
          \label{tab:errByProd}%
      \\
      
    \multicolumn{1}{c}{\textbf{ ID }} & \multicolumn{1}{c}{\textbf{WSTS}} & \multicolumn{1}{c}{\textbf {SARIMA}} & \multicolumn{1}{c}{\textbf{ETS}} & \multicolumn{1}{c}{\textbf{ET}} & \multicolumn{1}{c}{\textbf{GPR}} & \multicolumn{1}{c}{\textbf{KNN}} & \multicolumn{1}{c}{\textbf{RF}} & \multicolumn{1}{c}{\textbf{SES}} & \multicolumn{1}{c}{\textbf{SVM}} & \multicolumn{1}{c}{\textbf{Ensemble}} \\
        \hline
\endfirsthead
    \hline
    \multicolumn{1}{c}{\textbf{ ID }} & \multicolumn{1}{c}{\textbf{WSTS}} & \multicolumn{1}{c}{\textbf {SARIMA}} & \multicolumn{1}{c}{\textbf{ETS}} & \multicolumn{1}{c}{\textbf{ET}} & \multicolumn{1}{c}{\textbf{GPR}} & \multicolumn{1}{c}{\textbf{KNN}} & \multicolumn{1}{c}{\textbf{RF}} & \multicolumn{1}{c}{\textbf{SES}} & \multicolumn{1}{c}{\textbf{SVM}} & \multicolumn{1}{c}{\textbf{Ensemble}} \\
        \hline
\endhead
    \textbf{3 Months} & \textit{\textbf{8.4\%}} & 9.0\% & 8.8\% & 10.6\% & 9.0\% & 14.5\% & 10.3\% & 9.0\% & 14.7\% & 9.1\% \\
    \hline
    \hline
    \textbf{long} & \textit{\textbf{7.7\%}} & 8.1\% & 8.1\% & 9.6\% & 8.0\% & 12.7\% & 9.5\% & 8.5\% & 13.3\% & 8.3\% \\
    \hline
    \hline
    A2    & \textit{\textbf{5.5\%}} & 6.6\% & 5.9\% & 8.3\% & 7.3\% & 12.7\% & 7.7\% & 6.1\% & 15.5\% & 6.8\% \\
    A5    & \textit{\textbf{4.6\%}} & 7.1\% & 6.5\% & 5.4\% & 6.3\% & 9.1\% & 5.7\% & 6.5\% & 8.3\% & 5.9\% \\
    A99   & \textit{\textbf{4.2\%}} & 5.2\% & 5.5\% & 7.6\% & 5.0\% & 12.3\% & 7.5\% & 5.4\% & 10.3\% & 5.8\% \\
    B2    & 5.2\% & \textit{\textbf{4.9\%}} & 5.2\% & 9.1\% & 6.1\% & 13.4\% & 8.8\% & 5.7\% & 16.3\% & 6.4\% \\
    B4    & \textit{\textbf{6.0\%}} & 8.5\% & 7.4\% & 7.6\% & 7.5\% & 9.7\% & 7.8\% & 6.8\% & 7.8\% & 7.3\% \\
    B99   & \textit{\textbf{4.6\%}} & 6.5\% & 5.8\% & 5.2\% & 5.6\% & 5.7\% & 5.5\% & 5.8\% & 5.3\% & 5.3\% \\
    C7    & \textit{\textbf{4.0\%}} & 4.8\% & 4.3\% & 7.1\% & 4.5\% & 13.0\% & 6.1\% & 4.8\% & 14.1\% & 6.0\% \\
    C99   & \textit{\textbf{3.4\%}} & 4.0\% & 3.6\% & 6.9\% & 3.7\% & 12.0\% & 6.0\% & 4.0\% & 13.4\% & 5.4\% \\
    CA    & 5.3\% & 5.2\% & \textit{\textbf{4.6\%}} & 5.3\% & 5.1\% & 7.5\% & 5.4\% & 5.7\% & 6.9\% & 5.4\% \\
    CC    & \textit{\textbf{4.1\%}} & 4.6\% & 4.2\% & 7.0\% & 4.6\% & 13.1\% & 6.2\% & 5.1\% & 13.5\% & 5.9\% \\
    D1    & \textit{\textbf{4.1\%}} & 5.1\% & 4.8\% & 5.2\% & 5.3\% & 6.8\% & 5.0\% & 4.9\% & 6.2\% & 5.0\% \\
    D2    & \textit{\textbf{3.7\%}} & 4.8\% & 4.8\% & 6.3\% & 5.0\% & 8.6\% & 6.5\% & 4.1\% & 9.5\% & 5.1\% \\
    D3    & 5.8\% & 5.5\% & 6.4\% & 8.8\% & 6.5\% & 14.6\% & 8.2\% & \textit{\textbf{5.4\%}} & 20.2\% & 7.5\% \\
    D99   & \textit{\textbf{3.1\%}} & 4.8\% & 4.0\% & 5.8\% & 4.7\% & 8.1\% & 5.3\% & 3.8\% & 10.3\% & 4.5\% \\
    E1    & \textit{\textbf{8.2\%}} & 9.2\% & 10.1\% & 9.8\% & 8.4\% & 9.4\% & 9.9\% & 9.3\% & 11.5\% & 8.6\% \\
    E2    & \textit{\textbf{9.9\%}} & 10.1\% & 10.3\% & 12.5\% & 11.4\% & 14.3\% & 12.7\% & 10.7\% & 14.8\% & 11.2\% \\
    E99   & \textit{\textbf{6.6\%}} & 6.9\% & 7.0\% & 6.9\% & 6.7\% & 8.2\% & 6.7\% & 7.9\% & 8.0\% & 7.2\% \\
    F1    & 8.3\% & 6.9\% & 6.2\% & 8.3\% & \textit{\textbf{6.1\%}} & 9.9\% & 8.5\% & 6.3\% & 11.0\% & 6.4\% \\
    F2    & 4.5\% & 4.0\% & 3.9\% & 4.0\% & 4.6\% & 5.2\% & 4.1\% & \textit{\textbf{3.6\%}} & 5.6\% & 3.9\% \\
    F3    & 5.5\% & 5.9\% & 5.5\% & 7.7\% & 5.5\% & 10.4\% & 7.3\% & \textit{\textbf{5.3\%}} & 12.3\% & 5.8\% \\
    F5    & 11.1\% & 11.7\% & 11.6\% & 10.1\% & 11.6\% & 11.3\% & 10.6\% & 15.7\% & 12.7\% & \textit{\textbf{9.7\%}} \\
    F6    & 11.8\% & 10.0\% & 10.7\% & 9.9\% & 11.2\% & 11.8\% & 10.4\% & 10.2\% & 9.9\% & \textit{\textbf{9.7\%}} \\
    F8    & 9.3\% & 7.3\% & 7.8\% & 9.4\% & 7.9\% & 14.5\% & 8.7\% & \textit{\textbf{7.1\%}} & 8.7\% & 7.8\% \\
    F99   & \textit{\textbf{5.2\%}} & 5.6\% & 7.2\% & 6.5\% & 6.8\% & 7.6\% & 6.6\% & 8.3\% & 9.8\% & 5.6\% \\
    G99   & 54.8\% & 53.4\% & 55.2\% & 56.6\% & 54.4\% & \textit{\textbf{52.4\%}} & 58.4\% & 55.9\% & 66.9\% & 55.3\% \\
    J0    & 4.8\% & \textit{\textbf{4.7\%}} & 5.7\% & 7.9\% & 5.0\% & 11.5\% & 7.7\% & 5.5\% & 11.1\% & 6.0\% \\
    J4    & 6.3\% & 6.3\% & 6.7\% & 7.8\% & \textit{\textbf{6.1\%}} & 11.5\% & 7.1\% & 6.9\% & 10.0\% & 6.8\% \\
    J6    & \textit{\textbf{5.5\%}} & 6.1\% & 6.9\% & 9.3\% & 5.7\% & 13.8\% & 9.1\% & 6.6\% & 13.4\% & 7.2\% \\
    J7    & 5.7\% & 7.5\% & \textit{\textbf{5.4\%}} & 7.6\% & 6.0\% & 9.5\% & 7.4\% & 6.0\% & 8.3\% & 6.6\% \\
    J9    & \textit{\textbf{4.2\%}} & 5.2\% & 5.0\% & 7.0\% & 4.9\% & 10.1\% & 6.4\% & 4.3\% & 10.3\% & 4.9\% \\
    J99   & 4.5\% & \textit{\textbf{4.1\%}} & 4.9\% & 7.8\% & 4.6\% & 12.5\% & 8.0\% & 5.5\% & 13.0\% & 6.1\% \\
    JA    & 4.9\% & \textit{\textbf{4.4\%}} & 4.9\% & 8.0\% & 4.9\% & 13.5\% & 7.8\% & 6.0\% & 14.0\% & 6.2\% \\
    L1    & 11.7\% & 13.5\% & 12.8\% & 11.6\% & 11.6\% & 11.7\% & \textit{\textbf{10.5\%}} & 12.6\% & 14.3\% & 11.0\% \\
    L2a   & 8.2\% & 8.4\% & 9.2\% & 8.0\% & \textit{\textbf{6.9\%}} & 9.7\% & 7.9\% & 7.8\% & 8.3\% & 7.5\% \\
    L2b   & 16.2\% & 18.5\% & 18.5\% & 18.7\% & 17.6\% & 23.5\% & 18.7\% & \textit{\textbf{15.7\%}} & 27.4\% & 16.8\% \\
    L2c   & 5.8\% & \textit{\textbf{5.5\%}} & 5.6\% & 9.5\% & 6.5\% & 14.1\% & 8.4\% & 6.4\% & 15.4\% & 7.3\% \\
    L99   & 4.8\% & \textit{\textbf{3.5\%}} & 4.2\% & 6.4\% & 4.2\% & 11.3\% & 6.0\% & 5.4\% & 11.4\% & 5.1\% \\
    LA    & 5.3\% & \textit{\textbf{3.7\%}} & 4.6\% & 6.5\% & 4.7\% & 12.3\% & 5.8\% & 5.6\% & 11.3\% & 5.0\% \\
    LS    & \textit{\textbf{4.7\%}} & 6.7\% & 6.0\% & 8.1\% & 6.5\% & 13.5\% & 7.5\% & 5.8\% & 15.8\% & 6.8\% \\
    M1    & 12.0\% & 14.1\% & 12.1\% & 16.1\% & \textit{\textbf{11.0\%}} & 22.9\% & 16.4\% & 14.0\% & 17.6\% & 12.6\% \\
    M2    & 11.1\% & 11.5\% & 10.1\% & 13.7\% & 10.5\% & 14.8\% & 13.1\% & \textit{\textbf{9.2\%}} & 15.0\% & 10.6\% \\
    M8    & 26.1\% & 24.3\% & 26.3\% & \textit{\textbf{21.6\%}} & 23.1\% & 24.1\% & 25.1\% & 32.8\% & 24.2\% & 23.1\% \\
    M99   & 11.4\% & 11.9\% & 9.6\% & 14.0\% & \textit{\textbf{9.2\%}} & 20.8\% & 14.4\% & 12.1\% & 17.3\% & 11.1\% \\
    P1    & \textit{\textbf{6.7\%}} & 7.5\% & 8.8\% & 8.4\% & 7.8\% & 9.2\% & 8.1\% & 9.1\% & 10.4\% & 7.9\% \\
    P2    & \textit{\textbf{4.9\%}} & 6.0\% & 6.0\% & 8.2\% & 5.9\% & 11.3\% & 7.8\% & 5.7\% & 13.6\% & 6.8\% \\
    P5    & \textit{\textbf{4.8\%}} & 6.0\% & 6.1\% & 8.8\% & 6.8\% & 12.3\% & 8.5\% & 5.5\% & 16.3\% & 7.2\% \\
    P99   & \textit{\textbf{4.8\%}} & 5.1\% & 6.1\% & 6.4\% & 5.0\% & 8.4\% & 5.9\% & 6.3\% & 6.9\% & 5.8\% \\
    S2    & 5.2\% & \textit{\textbf{4.1\%}} & 4.9\% & 7.9\% & 4.2\% & 11.4\% & 7.6\% & 6.4\% & 9.9\% & 5.5\% \\
    S3    & \textit{\textbf{3.0\%}} & 4.3\% & 4.1\% & 5.4\% & 3.7\% & 10.4\% & 4.5\% & 3.7\% & 11.9\% & 4.4\% \\
    T99   & 4.4\% & \textit{\textbf{3.7\%}} & 4.1\% & 7.5\% & 3.8\% & 11.0\% & 7.2\% & 5.8\% & 9.1\% & 5.1\% \\
    \hline
    \textbf{medium} & \textit{\textbf{8.0\%}} & 8.2\% & 8.2\% & 10.1\% & 8.3\% & 14.1\% & 9.7\% & 8.3\% & 14.0\% & 8.6\% \\
    \hline
    \hline
    A3    & 5.4\% & 4.9\% & 6.5\% & 8.9\% & \textit{\textbf{4.5\%}} & 12.5\% & 7.8\% & 6.3\% & 9.9\% & 6.1\% \\
    A4    & 6.4\% & 6.7\% & 6.1\% & 7.1\% & 6.8\% & 9.4\% & 6.8\% & \textit{\textbf{5.7\%}} & 7.4\% & 6.2\% \\
    B3    & 10.0\% & 12.6\% & \textit{\textbf{9.7\%}} & 13.9\% & 11.3\% & 22.9\% & 13.1\% & 10.5\% & 26.1\% & 12.0\% \\
    C10   & \textit{\textbf{5.1\%}} & 6.8\% & 5.4\% & 7.8\% & 5.5\% & 13.5\% & 7.5\% & 5.8\% & 15.1\% & 5.8\% \\
    C8    & 8.8\% & 9.0\% & \textit{\textbf{8.5\%}} & 11.8\% & 9.0\% & 15.3\% & 10.7\% & 8.7\% & 16.1\% & 9.5\% \\
    C9    & 6.4\% & 6.0\% & 5.6\% & 9.4\% & \textit{\textbf{5.5\%}} & 16.8\% & 8.6\% & 5.8\% & 20.3\% & 6.8\% \\
    CB    & 4.6\% & 5.6\% & \textit{\textbf{4.5\%}} & 7.6\% & \textit{\textbf{4.5\%}} & 14.5\% & 6.6\% & 4.7\% & 16.9\% & 5.5\% \\
    F7    & 6.6\% & 6.3\% & 6.0\% & 8.2\% & \textit{\textbf{5.8\%}} & 10.2\% & 8.4\% & 6.9\% & 9.9\% & 6.4\% \\
    H99   & \textit{\textbf{3.9\%}} & 4.1\% & 4.6\% & 5.5\% & 4.2\% & 10.1\% & 5.3\% & 4.3\% & 12.4\% & 4.6\% \\
    JB    & 10.2\% & 12.1\% & 10.9\% & 11.4\% & \textit{\textbf{9.9\%}} & 10.4\% & 11.0\% & 12.3\% & 11.4\% & 10.2\% \\
    JBa   & 12.5\% & 12.9\% & \textit{\textbf{11.5\%}} & 13.3\% & 11.8\% & 13.5\% & 12.9\% & 13.4\% & 13.5\% & 12.2\% \\
    JBb   & \textit{\textbf{11.5\%}} & 13.6\% & 13.0\% & 15.8\% & 13.0\% & 20.1\% & 15.9\% & 14.4\% & 17.2\% & 13.3\% \\
    JC    & 6.8\% & 7.2\% & 8.2\% & 7.1\% & 7.8\% & 8.9\% & \textit{\textbf{6.5\%}} & 8.0\% & 7.2\% & 6.9\% \\
    JCc   & 10.5\% & 11.2\% & 13.4\% & 14.8\% & 14.6\% & 14.5\% & 13.7\% & \textit{\textbf{10.4\%}} & 17.5\% & 12.5\% \\
    JCd   & \textit{\textbf{8.5\%}} & 10.8\% & 9.3\% & 10.1\% & 10.5\% & 11.9\% & 9.6\% & 9.6\% & 9.5\% & 9.5\% \\
    JCe   & \textit{\textbf{7.1\%}} & 8.3\% & 8.2\% & 8.7\% & 7.7\% & 13.9\% & 8.7\% & 8.7\% & 7.9\% & 8.1\% \\
    JD    & 6.3\% & 6.2\% & 6.1\% & 8.7\% & \textit{\textbf{5.6\%}} & 14.0\% & 9.0\% & 6.8\% & 13.7\% & 6.9\% \\
    JE    & \textit{\textbf{6.0\%}} & 6.4\% & 6.4\% & 10.5\% & 6.9\% & 16.1\% & 10.3\% & 6.7\% & 19.5\% & 8.9\% \\
    JF    & \textit{\textbf{5.0\%}} & 5.8\% & 5.7\% & 8.0\% & 5.1\% & 14.0\% & 7.4\% & 6.3\% & 14.7\% & 6.7\% \\
    L3    & \textit{\textbf{13.2\%}} & 14.1\% & 14.3\% & 15.7\% & 14.9\% & 21.8\% & 16.4\% & 14.0\% & 20.1\% & 14.9\% \\
    L5    & 7.4\% & 6.9\% & 8.0\% & 9.2\% & 8.3\% & 13.3\% & 10.5\% & \textit{\textbf{6.2\%}} & 13.2\% & 8.2\% \\
    L6    & \textit{\textbf{7.5\%}} & \textit{\textbf{7.5\%}} & 7.7\% & 10.8\% & 8.0\% & 16.5\% & 9.9\% & 8.6\% & 15.4\% & 9.0\% \\
    L6g   & 8.6\% & \textit{\textbf{7.8\%}} & 8.8\% & 12.6\% & 9.6\% & 16.4\% & 11.5\% & 9.4\% & 15.6\% & 10.4\% \\
    L6h   & 6.2\% & \textit{\textbf{5.6\%}} & 6.1\% & 8.2\% & 6.0\% & 13.2\% & 8.0\% & 5.9\% & 12.5\% & 6.7\% \\
    L6i   & 11.1\% & \textit{\textbf{10.5\%}} & 11.9\% & 13.6\% & 11.5\% & 17.8\% & 13.3\% & \textit{\textbf{10.5\%}} & 13.0\% & 11.6\% \\
    L7    & 5.8\% & 6.7\% & 5.7\% & 7.3\% & 5.7\% & 9.7\% & 6.6\% & 6.8\% & 10.7\% & \textit{\textbf{5.3\%}} \\
    L8    & \textit{\textbf{5.6\%}} & \textit{\textbf{5.6\%}} & 6.4\% & 9.5\% & 6.3\% & 20.2\% & 8.7\% & 6.8\% & 24.9\% & 7.8\% \\
    L9    & 13.4\% & 12.7\% & 13.3\% & 15.5\% & 17.7\% & 20.1\% & 14.4\% & \textit{\textbf{12.1\%}} & 17.9\% & 14.8\% \\
    M6    & 5.7\% & 5.8\% & 7.6\% & 5.9\% & 5.6\% & 7.7\% & 5.9\% & \textit{\textbf{5.4\%}} & 7.2\% & 5.5\% \\
    M7A   & 14.0\% & 6.4\% & 8.1\% & 9.2\% & \textit{\textbf{6.2\%}} & 9.7\% & 8.7\% & 8.6\% & 8.8\% & 7.4\% \\
    P4    & \textit{\textbf{6.4\%}} & 8.0\% & 8.2\% & 7.8\% & 8.4\% & 9.4\% & 7.6\% & 7.2\% & 7.2\% & 7.4\% \\
    \hline
    \textbf{short} & \textit{\textbf{9.9\%}} & 11.4\% & 10.4\% & 12.7\% & 11.4\% & 18.0\% & 12.5\% & 10.6\% & 17.8\% & 11.0\% \\
    \hline
    \hline
    F10   & \textit{\textbf{15.8\%}} & 24.8\% & 19.3\% & 26.0\% & 31.8\% & 26.8\% & 26.9\% & 23.6\% & 26.6\% & 22.8\% \\
    F9    & 5.6\% & 5.3\% & 5.7\% & 6.6\% & \textit{\textbf{4.7\%}} & 13.6\% & 6.5\% & 6.2\% & 16.0\% & 5.9\% \\
    H1    & 9.3\% & \textit{\textbf{8.4\%}} & 8.9\% & 11.5\% & 9.6\% & 18.6\% & 11.3\% & 8.9\% & 20.9\% & 9.7\% \\
    H2    & 7.5\% & 9.5\% & 9.0\% & 7.9\% & 8.1\% & 10.1\% & 7.8\% & 8.6\% & 10.8\% & \textit{\textbf{7.1\%}} \\
    H3    & \textit{\textbf{5.2\%}} & 6.3\% & 6.6\% & 8.3\% & 6.0\% & 9.3\% & 8.1\% & 6.3\% & 10.6\% & 6.4\% \\
    H4    & \textit{\textbf{5.8\%}} & 8.3\% & 6.4\% & 7.1\% & 6.8\% & 9.4\% & 6.6\% & 6.6\% & 11.5\% & 6.3\% \\
    H6    & \textit{\textbf{7.1\%}} & \textit{\textbf{7.1\%}} & 7.5\% & 9.1\% & 7.7\% & 10.9\% & 9.4\% & 8.2\% & 18.5\% & 7.8\% \\
    JBc   & 20.6\% & \textit{\textbf{20.4\%}} & 20.6\% & 25.5\% & 21.5\% & 31.1\% & 24.7\% & 23.2\% & 27.8\% & 21.7\% \\
    JCf   & 20.7\% & 23.4\% & \textit{\textbf{19.5\%}} & 28.8\% & 21.2\% & 39.9\% & 28.5\% & 23.4\% & 34.8\% & 25.3\% \\
    JDa   & \textit{\textbf{8.1\%}} & 8.2\% & 8.5\% & 10.8\% & 8.4\% & 15.4\% & 10.5\% & 9.1\% & 15.6\% & 9.3\% \\
    JDb   & 6.7\% & 6.9\% & 7.5\% & 10.0\% & \textit{\textbf{6.2\%}} & 22.6\% & 10.0\% & 7.1\% & 27.6\% & 8.0\% \\
    JDc   & \textit{\textbf{7.1\%}} & 8.4\% & 8.9\% & 9.2\% & 9.5\% & 13.3\% & 8.8\% & 8.4\% & 12.5\% & 7.5\% \\
    JDd   & 21.9\% & 25.2\% & \textit{\textbf{18.2\%}} & 21.6\% & 22.6\% & 24.8\% & 20.8\% & 20.4\% & 27.5\% & 19.8\% \\
    JDe   & 6.7\% & 5.9\% & 6.2\% & 6.7\% & \textit{\textbf{5.4\%}} & 10.9\% & 6.4\% & 5.6\% & 5.7\% & 5.6\% \\
    JEa   & \textit{\textbf{6.7\%}} & 8.3\% & 10.1\% & 11.6\% & 10.7\% & 15.5\% & 10.4\% & 9.2\% & 18.0\% & 10.2\% \\
    JEb   & \textit{\textbf{6.0\%}} & 6.3\% & 8.0\% & 11.5\% & 10.1\% & 16.0\% & 11.3\% & 7.9\% & 17.4\% & 10.3\% \\
    L3a   & 17.5\% & 14.8\% & 14.7\% & 15.7\% & 14.7\% & 17.8\% & 16.3\% & 14.7\% & \textit{\textbf{14.1\%}} & 15.3\% \\
    L3b   & \textit{\textbf{22.1\%}} & 23.6\% & 24.7\% & 23.5\% & 23.6\% & 33.4\% & 25.4\% & 24.3\% & 28.0\% & 24.3\% \\
    L3c   & 7.8\% & 22.2\% & 7.7\% & 11.6\% & 11.0\% & 19.3\% & 10.8\% & \textit{\textbf{6.9\%}} & 20.9\% & 9.5\% \\
    L4    & 7.4\% & 7.2\% & 9.6\% & 9.0\% & \textit{\textbf{5.6\%}} & 13.8\% & 8.8\% & 6.3\% & 12.4\% & 6.5\% \\
    L5a   & 7.1\% & 7.7\% & 7.6\% & 7.1\% & 7.6\% & 11.9\% & 7.2\% & 6.9\% & 9.4\% & \textit{\textbf{6.4\%}} \\
    L5b   & 9.7\% & 10.8\% & 10.8\% & 13.6\% & 16.7\% & 22.7\% & 12.1\% & \textit{\textbf{7.9\%}} & 21.6\% & 11.4\% \\
    L5c   & 8.9\% & 9.0\% & \textit{\textbf{8.2\%}} & 11.2\% & 9.1\% & 16.9\% & 10.7\% & \textit{\textbf{8.2\%}} & 11.2\% & 8.6\% \\
    L7a/b/c/d/f & 6.8\% & 8.6\% & 6.8\% & 7.9\% & 6.8\% & 11.1\% & 7.5\% & 8.2\% & 11.0\% & \textit{\textbf{6.5\%}} \\
    L7e   & 6.6\% & 6.7\% & \textit{\textbf{6.2\%}} & 8.2\% & 6.5\% & 15.7\% & 7.7\% & 7.4\% & 16.1\% & 7.3\% \\
    L8a   & 5.6\% & \textit{\textbf{5.0\%}} & 7.1\% & 8.2\% & 6.5\% & 16.9\% & 8.2\% & 6.3\% & 20.2\% & 7.3\% \\
    L8b   & \textit{\textbf{8.1\%}} & 11.4\% & 9.8\% & 16.5\% & 13.0\% & 22.8\% & 15.9\% & 9.4\% & 24.8\% & 13.0\% \\
    M7B   & 13.1\% & 13.1\% & 11.7\% & 14.3\% & 11.8\% & 20.1\% & 14.0\% & 12.5\% & 14.6\% & \textit{\textbf{11.2\%}} \\
    P6    & 6.5\% & 7.3\% & \textit{\textbf{6.3\%}} & 9.1\% & 7.0\% & 10.6\% & 8.7\% & 7.0\% & 10.3\% & 8.0\% \\
    \hline
    \textbf{2 Months} & 8.4\% & \textit{\textbf{5.1\%}} & 5.2\% & 6.6\% & 5.3\% & 9.4\% & 6.4\% & 5.5\% & 9.3\% & 5.5\% \\
    \hline
    \hline
    \textbf{long} & 7.7\% & \textit{\textbf{4.8\%}} & \textit{\textbf{4.8\%}} & 6.0\% & \textit{\textbf{4.8\%}} & 8.3\% & 5.8\% & 5.4\% & 8.5\% & 5.1\% \\
    \hline
    \hline
    A2    & 5.5\% & 4.6\% & 4.3\% & 5.0\% & 3.9\% & 7.0\% & 4.7\% & \textit{\textbf{3.8\%}} & 8.9\% & 4.0\% \\
    A5    & 4.6\% & 5.2\% & 5.2\% & \textit{\textbf{4.3\%}} & 5.4\% & 6.3\% & 4.4\% & 4.4\% & 4.8\% & 4.7\% \\
    A99   & 4.2\% & 3.4\% & 3.9\% & 4.9\% & 3.7\% & 7.7\% & 4.9\% & \textit{\textbf{3.3\%}} & 5.9\% & 3.9\% \\
    B2    & 5.2\% & 5.4\% & 5.4\% & 5.8\% & 5.7\% & 8.4\% & 5.7\% & \textit{\textbf{4.9\%}} & 10.7\% & \textit{\textbf{4.9\%}} \\
    B4    & 6.0\% & \textit{\textbf{4.2\%}} & 5.2\% & 4.5\% & 5.7\% & 6.1\% & 4.8\% & 4.7\% & 4.8\% & 4.4\% \\
    B99   & 4.6\% & 4.8\% & 4.6\% & \textit{\textbf{3.5\%}} & 4.9\% & 4.1\% & 4.0\% & 3.6\% & 3.7\% & \textit{\textbf{3.5\%}} \\
    C7    & 4.0\% & 4.0\% & 3.3\% & 5.1\% & \textit{\textbf{3.1\%}} & 8.4\% & 4.5\% & 4.8\% & 9.0\% & 4.7\% \\
    C99   & 3.4\% & 3.2\% & 3.2\% & 4.8\% & \textit{\textbf{2.5\%}} & 8.2\% & 4.4\% & 4.4\% & 8.7\% & 4.4\% \\
    CA    & 5.3\% & 4.0\% & 3.5\% & 3.5\% & \textit{\textbf{3.2\%}} & 4.4\% & 3.5\% & 3.7\% & 4.3\% & 3.3\% \\
    CC    & 4.1\% & 4.1\% & 3.4\% & 5.0\% & \textit{\textbf{3.1\%}} & 8.6\% & 4.5\% & 5.0\% & 9.0\% & 4.7\% \\
    D1    & 4.1\% & 3.7\% & 3.6\% & 3.9\% & 3.5\% & 4.2\% & 3.9\% & \textit{\textbf{3.2\%}} & 4.6\% & 3.4\% \\
    D2    & 3.7\% & 3.6\% & 3.4\% & 4.0\% & 3.3\% & 6.1\% & 3.9\% & \textit{\textbf{3.2\%}} & 6.2\% & 3.4\% \\
    D3    & 5.8\% & 4.6\% & \textit{\textbf{4.4\%}} & 6.7\% & 4.5\% & 10.2\% & 5.8\% & 5.3\% & 12.9\% & 5.5\% \\
    D99   & 3.1\% & 3.1\% & 3.3\% & 3.7\% & 3.1\% & 5.5\% & 3.6\% & \textit{\textbf{2.9\%}} & 6.6\% & 3.0\% \\
    E1    & 8.2\% & 5.7\% & 6.1\% & 6.6\% & 6.4\% & 6.4\% & 6.1\% & \textit{\textbf{5.3\%}} & 8.2\% & 5.8\% \\
    E2    & 9.9\% & 6.5\% & \textit{\textbf{6.3\%}} & 7.3\% & 7.3\% & 8.7\% & 7.5\% & 6.6\% & 9.9\% & 6.4\% \\
    E99   & 6.6\% & \textit{\textbf{3.6\%}} & \textit{\textbf{3.6\%}} & 4.2\% & 3.7\% & 4.1\% & 4.1\% & 4.1\% & 5.0\% & \textit{\textbf{3.6\%}} \\
    F1    & 8.3\% & 4.5\% & 4.4\% & 4.8\% & 4.2\% & 5.4\% & 4.4\% & 4.4\% & 4.7\% & \textit{\textbf{4.0\%}} \\
    F2    & 4.5\% & 1.8\% & 2.0\% & 2.3\% & 2.4\% & 3.1\% & 2.4\% & \textit{\textbf{1.7\%}} & 3.3\% & 2.1\% \\
    F3    & 5.5\% & \textit{\textbf{3.3\%}} & 4.2\% & 5.4\% & 3.7\% & 7.7\% & 5.2\% & 3.6\% & 8.1\% & 4.3\% \\
    F5    & 11.1\% & 5.8\% & 5.8\% & 7.0\% & 6.1\% & 7.9\% & 7.0\% & 6.6\% & 9.6\% & \textit{\textbf{5.5\%}} \\
    F6    & 11.8\% & \textit{\textbf{4.1\%}} & 5.7\% & 6.0\% & 5.6\% & 6.9\% & 6.2\% & 4.7\% & 6.1\% & 5.1\% \\
    F8    & 9.3\% & \textit{\textbf{3.1\%}} & 3.5\% & 4.9\% & 3.7\% & 8.2\% & 5.3\% & 3.7\% & 4.6\% & 4.0\% \\
    F99   & 5.2\% & 3.7\% & 3.5\% & 3.5\% & 3.5\% & 5.2\% & 3.7\% & 3.6\% & 6.1\% & \textit{\textbf{3.0\%}} \\
    G99   & 54.8\% & 18.4\% & 19.0\% & 30.2\% & \textit{\textbf{18.1\%}} & 38.7\% & 27.5\% & 20.4\% & 43.1\% & 23.8\% \\
    J0    & 4.8\% & 3.6\% & 2.8\% & 4.4\% & \textit{\textbf{2.7\%}} & 6.7\% & 4.2\% & 2.9\% & 6.7\% & 2.9\% \\
    J4    & 6.3\% & 3.2\% & \textit{\textbf{3.0\%}} & 4.3\% & 3.5\% & 6.4\% & 4.1\% & 3.2\% & 5.8\% & 3.5\% \\
    J6    & 5.5\% & 3.1\% & 3.5\% & 5.3\% & \textit{\textbf{2.9\%}} & 8.0\% & 5.0\% & 3.2\% & 8.7\% & 3.6\% \\
    J7    & 5.7\% & 4.4\% & 3.5\% & 3.9\% & 3.8\% & 5.6\% & 3.7\% & 3.9\% & 4.8\% & \textit{\textbf{2.8\%}} \\
    J9    & 4.2\% & 3.6\% & 3.1\% & 4.0\% & 3.0\% & 6.5\% & 4.0\% & 3.0\% & 5.8\% & \textit{\textbf{2.6\%}} \\
    J99   & 4.5\% & 2.3\% & 2.3\% & 4.6\% & \textit{\textbf{2.1\%}} & 7.9\% & 4.6\% & 2.6\% & 7.5\% & 3.0\% \\
    JA    & 4.9\% & \textit{\textbf{2.0\%}} & 2.3\% & 4.9\% & 2.2\% & 8.3\% & 4.8\% & 3.3\% & 8.8\% & 3.5\% \\
    L1    & 11.7\% & 10.8\% & 10.3\% & 10.0\% & \textit{\textbf{8.7\%}} & 10.5\% & 9.1\% & 9.7\% & 11.5\% & 9.0\% \\
    L2a   & 8.2\% & 5.3\% & 5.5\% & 5.3\% & 5.6\% & 5.7\% & 5.6\% & \textit{\textbf{4.1\%}} & 5.3\% & 4.7\% \\
    L2b   & 16.2\% & 9.5\% & 9.4\% & 12.7\% & 8.5\% & 16.7\% & 12.6\% & \textit{\textbf{8.1\%}} & 18.8\% & 10.6\% \\
    L2c   & 5.8\% & \textit{\textbf{2.3\%}} & \textit{\textbf{2.3\%}} & 5.0\% & 2.7\% & 8.4\% & 4.8\% & 3.6\% & 8.4\% & 3.8\% \\
    L99   & 4.8\% & \textit{\textbf{2.2\%}} & 2.4\% & 4.0\% & 2.4\% & 7.8\% & 3.8\% & 3.4\% & 7.1\% & 3.2\% \\
    LA    & 5.3\% & \textit{\textbf{2.3\%}} & 2.9\% & 4.3\% & 2.7\% & 8.5\% & 4.0\% & 3.6\% & 7.3\% & 3.5\% \\
    LS    & 4.7\% & \textit{\textbf{3.2\%}} & \textit{\textbf{3.2\%}} & 4.7\% & 3.4\% & 8.7\% & 4.6\% & 3.6\% & 9.1\% & 4.0\% \\
    M1    & 12.0\% & 9.1\% & \textit{\textbf{8.7\%}} & 9.2\% & 9.1\% & 13.4\% & 9.3\% & 12.6\% & 12.2\% & 9.1\% \\
    M2    & 11.1\% & 9.6\% & 9.9\% & 10.9\% & 9.0\% & 12.6\% & 9.5\% & 9.0\% & 11.2\% & \textit{\textbf{8.3\%}} \\
    M8    & 26.1\% & 15.7\% & 15.2\% & \textit{\textbf{14.7\%}} & 18.3\% & 19.1\% & 16.1\% & 27.1\% & 16.4\% & 15.5\% \\
    M99   & 11.4\% & 7.8\% & 8.0\% & 9.0\% & \textit{\textbf{7.4\%}} & 11.8\% & 8.5\% & 10.4\% & 10.6\% & 7.6\% \\
    P1    & 6.7\% & \textit{\textbf{4.3\%}} & 4.7\% & 5.1\% & 4.5\% & 6.4\% & 4.9\% & 5.5\% & 7.3\% & 4.9\% \\
    P2    & 4.9\% & \textit{\textbf{3.4\%}} & \textit{\textbf{3.4\%}} & 5.0\% & 3.5\% & 6.8\% & 4.8\% & 3.7\% & 7.6\% & 3.7\% \\
    P5    & 4.8\% & 3.5\% & \textit{\textbf{3.1\%}} & 5.4\% & 3.7\% & 7.7\% & 5.2\% & 4.2\% & 9.9\% & 4.0\% \\
    P99   & 4.8\% & \textit{\textbf{2.7\%}} & 2.8\% & 3.9\% & 3.0\% & 5.6\% & 3.8\% & 3.9\% & 5.0\% & 3.7\% \\
    S2    & 5.2\% & \textit{\textbf{2.0\%}} & 2.8\% & 5.1\% & 2.4\% & 7.4\% & 4.9\% & 4.5\% & 5.9\% & 3.7\% \\
    S3    & 3.0\% & 2.7\% & 3.0\% & 3.7\% & \textit{\textbf{2.6\%}} & 6.4\% & 3.3\% & 3.2\% & 7.4\% & 3.1\% \\
    T99   & 4.4\% & \textit{\textbf{1.9\%}} & 2.6\% & 4.7\% & 2.1\% & 6.6\% & 4.6\% & 4.0\% & 5.9\% & 3.3\% \\
    \hline
    \textbf{medium} & 8.0\% & \textit{\textbf{4.4\%}} & 4.8\% & 6.3\% & 4.7\% & 9.1\% & 6.1\% & 5.0\% & 8.7\% & 5.2\% \\
    \hline
    \hline
    A3    & 5.4\% & \textit{\textbf{4.2\%}} & 4.7\% & 6.2\% & \textit{\textbf{4.2\%}} & 9.4\% & 5.9\% & 4.6\% & 6.9\% & 4.9\% \\
    A4    & 6.4\% & 3.0\% & 4.3\% & 4.5\% & 4.6\% & 6.5\% & 4.4\% & \textit{\textbf{2.6\%}} & 4.6\% & 3.6\% \\
    B3    & 10.0\% & 6.2\% & 6.2\% & 9.4\% & 6.6\% & 15.9\% & 8.7\% & \textit{\textbf{5.7\%}} & 17.4\% & 7.4\% \\
    C10   & 5.1\% & \textit{\textbf{3.3\%}} & 3.7\% & 5.9\% & \textit{\textbf{3.3\%}} & 8.5\% & 5.6\% & 4.7\% & 9.7\% & 5.3\% \\
    C8    & 8.8\% & \textit{\textbf{6.4\%}} & 6.6\% & 8.8\% & 6.5\% & 10.6\% & 8.2\% & 8.1\% & 10.0\% & 7.2\% \\
    C9    & 6.4\% & 5.0\% & 4.8\% & 7.0\% & \textit{\textbf{4.4\%}} & 11.2\% & 7.1\% & 5.4\% & 13.4\% & 6.1\% \\
    CB    & 4.6\% & \textit{\textbf{3.1\%}} & \textit{\textbf{3.1\%}} & 5.8\% & \textit{\textbf{3.1\%}} & 8.7\% & 5.1\% & 4.5\% & 11.0\% & 5.0\% \\
    F7    & 6.6\% & 4.2\% & 3.3\% & 4.8\% & \textit{\textbf{3.1\%}} & 6.5\% & 4.8\% & 3.8\% & 6.1\% & 3.7\% \\
    H99   & 3.9\% & \textit{\textbf{1.9\%}} & 2.0\% & 3.4\% & \textit{\textbf{1.9\%}} & 7.2\% & 3.1\% & 2.8\% & 8.0\% & 2.6\% \\
    JB    & 10.2\% & 3.4\% & \textit{\textbf{3.0\%}} & 5.9\% & 3.4\% & 5.3\% & 6.0\% & 4.8\% & 5.8\% & 4.1\% \\
    JBa   & 12.5\% & \textit{\textbf{3.5\%}} & \textit{\textbf{3.5\%}} & 7.0\% & 4.0\% & 7.1\% & 6.7\% & 4.9\% & 7.0\% & 4.0\% \\
    JBb   & 11.5\% & \textit{\textbf{6.3\%}} & 7.1\% & 8.8\% & 6.7\% & 12.9\% & 9.1\% & 7.1\% & 11.8\% & 7.5\% \\
    JC    & 6.8\% & 4.1\% & 4.6\% & 4.1\% & 4.5\% & 5.7\% & 4.4\% & 5.1\% & 4.4\% & \textit{\textbf{4.0\%}} \\
    JCc   & 10.5\% & 8.5\% & 12.0\% & 8.2\% & 8.9\% & 9.3\% & 8.7\% & 8.0\% & 9.3\% & \textit{\textbf{7.7\%}} \\
    JCd   & 8.5\% & 5.6\% & \textit{\textbf{5.5\%}} & 6.0\% & \textit{\textbf{5.5\%}} & 7.1\% & 6.1\% & 7.0\% & 6.0\% & 5.9\% \\
    JCe   & 7.1\% & \textit{\textbf{4.7\%}} & 6.2\% & 5.2\% & 6.2\% & 6.6\% & 5.2\% & 5.2\% & 5.3\% & 4.9\% \\
    JD    & 6.3\% & 3.5\% & \textit{\textbf{3.0\%}} & 5.6\% & \textit{\textbf{3.0\%}} & 9.5\% & 5.6\% & 4.0\% & 8.0\% & 4.3\% \\
    JE    & 6.0\% & \textit{\textbf{2.2\%}} & 2.7\% & 6.8\% & 2.6\% & 10.4\% & 6.5\% & 4.2\% & 11.2\% & 4.9\% \\
    JF    & 5.0\% & 3.0\% & \textit{\textbf{2.7\%}} & 4.5\% & 3.0\% & 7.8\% & 4.2\% & 3.9\% & 8.8\% & 3.6\% \\
    L3    & 13.2\% & \textit{\textbf{7.0\%}} & 7.8\% & 9.9\% & 8.6\% & 12.4\% & 9.3\% & \textit{\textbf{7.0\%}} & 13.1\% & 8.0\% \\
    L5    & 7.4\% & 3.2\% & 4.5\% & 4.2\% & 4.5\% & 6.3\% & 4.3\% & \textit{\textbf{2.7\%}} & 7.3\% & 3.6\% \\
    L6    & 7.5\% & \textit{\textbf{4.3\%}} & 4.4\% & 7.2\% & 4.5\% & 11.1\% & 6.6\% & 5.8\% & 10.1\% & 5.9\% \\
    L6g   & 8.6\% & \textit{\textbf{4.3\%}} & 5.0\% & 8.0\% & 5.2\% & 11.2\% & 7.4\% & 6.2\% & 10.0\% & 6.7\% \\
    L6h   & 6.2\% & 3.6\% & 3.6\% & 5.2\% & \textit{\textbf{3.5\%}} & 8.7\% & 5.0\% & 3.8\% & 8.1\% & 4.2\% \\
    L6i   & 11.1\% & \textit{\textbf{5.7\%}} & 6.9\% & 8.9\% & 6.5\% & 12.8\% & 8.9\% & 5.8\% & 7.5\% & 6.7\% \\
    L7    & 5.8\% & 3.0\% & \textit{\textbf{2.9\%}} & 4.9\% & \textit{\textbf{2.9\%}} & 6.6\% & 4.7\% & 4.0\% & 7.4\% & 3.8\% \\
    L8    & 5.6\% & 2.9\% & 2.7\% & 5.3\% & \textit{\textbf{2.5\%}} & 13.3\% & 4.7\% & 3.6\% & 16.2\% & 4.0\% \\
    L9    & 13.4\% & 5.6\% & 6.9\% & 7.7\% & 6.1\% & 11.1\% & 7.4\% & \textit{\textbf{5.3\%}} & 9.7\% & 6.5\% \\
    M6    & 5.7\% & 4.1\% & 4.5\% & 3.7\% & 4.8\% & 5.2\% & 3.9\% & 4.7\% & 4.1\% & \textit{\textbf{3.4\%}} \\
    M7A   & 14.0\% & \textit{\textbf{4.5\%}} & 5.3\% & 6.3\% & 5.0\% & 8.2\% & 6.1\% & 5.7\% & 5.9\% & 5.0\% \\
    P4    & 6.4\% & \textit{\textbf{5.1\%}} & 5.5\% & 5.5\% & 5.5\% & 7.8\% & 5.7\% & \textit{\textbf{5.1\%}} & 7.0\% & 5.2\% \\
    \hline
    \textbf{short} & 9.9\% & 6.5\% & \textit{\textbf{6.3\%}} & 8.0\% & 6.6\% & 11.5\% & 7.8\% & \textit{\textbf{6.3\%}} & 11.5\% & 6.8\% \\
    \hline
    \hline
    F10   & 15.8\% & 20.7\% & 15.0\% & 15.3\% & 18.9\% & 15.6\% & 15.1\% & 14.0\% & 17.5\% & \textit{\textbf{13.7\%}} \\
    F9    & 5.6\% & 3.4\% & 4.0\% & 5.2\% & \textit{\textbf{3.0\%}} & 9.3\% & 5.1\% & 4.2\% & 11.2\% & 4.5\% \\
    H1    & 9.3\% & 4.1\% & 3.9\% & 6.1\% & 5.2\% & 11.5\% & 6.3\% & \textit{\textbf{3.8\%}} & 12.5\% & 4.5\% \\
    H2    & 7.5\% & 3.7\% & \textit{\textbf{3.3\%}} & 5.0\% & 3.4\% & 6.2\% & 5.2\% & 3.9\% & 6.9\% & 4.1\% \\
    H3    & 5.2\% & \textit{\textbf{2.5\%}} & 2.9\% & 5.2\% & 3.0\% & 5.3\% & 5.2\% & 3.9\% & 5.6\% & 4.0\% \\
    H4    & 5.8\% & 4.4\% & \textit{\textbf{4.1\%}} & 5.0\% & 4.3\% & 6.7\% & 4.9\% & \textit{\textbf{4.1\%}} & 7.7\% & 4.2\% \\
    H6    & 7.1\% & \textit{\textbf{3.4\%}} & 3.9\% & 5.3\% & 3.5\% & 7.5\% & 5.3\% & 4.2\% & 12.4\% & 4.4\% \\
    JBc   & 20.6\% & 14.0\% & 14.8\% & 17.5\% & 13.8\% & 24.0\% & 16.3\% & \textit{\textbf{12.6\%}} & 18.5\% & 13.7\% \\
    JCf   & 20.7\% & \textit{\textbf{14.1\%}} & 17.1\% & 21.2\% & 19.5\% & 26.3\% & 19.0\% & 14.2\% & 23.6\% & 17.8\% \\
    JDa   & 8.1\% & 4.2\% & \textit{\textbf{3.6\%}} & 6.1\% & 4.3\% & 9.3\% & 6.4\% & 4.6\% & 10.2\% & 5.2\% \\
    JDb   & 6.7\% & \textit{\textbf{3.9\%}} & 5.3\% & 6.6\% & 4.0\% & 15.7\% & 6.3\% & 4.4\% & 18.0\% & 5.6\% \\
    JDc   & 7.1\% & 6.6\% & 7.2\% & \textit{\textbf{5.5\%}} & 6.3\% & 9.0\% & 5.6\% & 8.2\% & 8.5\% & 5.8\% \\
    JDd   & 21.9\% & \textit{\textbf{11.7\%}} & 12.2\% & 13.5\% & 12.2\% & 16.6\% & 14.2\% & 13.1\% & 14.8\% & 12.3\% \\
    JDe   & 6.7\% & \textit{\textbf{4.6\%}} & 5.8\% & 4.9\% & 4.8\% & 8.4\% & 4.8\% & 5.3\% & 4.9\% & 4.7\% \\
    JEa   & 6.7\% & \textit{\textbf{4.5\%}} & 5.4\% & 6.7\% & 5.0\% & 9.5\% & 6.4\% & 6.0\% & 11.3\% & 6.2\% \\
    JEb   & 6.0\% & 4.2\% & 3.8\% & 7.1\% & \textit{\textbf{3.0\%}} & 10.1\% & 7.4\% & 5.0\% & 10.7\% & 5.9\% \\
    L3a   & 17.5\% & 8.5\% & 7.8\% & 9.2\% & 9.1\% & 10.9\% & 8.6\% & \textit{\textbf{7.7\%}} & 10.0\% & 8.5\% \\
    L3b   & 22.1\% & 15.1\% & 14.7\% & 16.7\% & 16.4\% & 21.6\% & 17.4\% & \textit{\textbf{14.5\%}} & 21.2\% & 16.3\% \\
    L3c   & 7.8\% & 9.8\% & \textit{\textbf{2.8\%}} & 5.7\% & 4.3\% & 9.2\% & 5.5\% & 3.4\% & 13.0\% & 4.2\% \\
    L4    & 7.4\% & 4.0\% & 4.2\% & 4.8\% & 3.7\% & 9.1\% & 4.7\% & \textit{\textbf{3.5\%}} & 7.7\% & 3.7\% \\
    L5a   & 7.1\% & \textit{\textbf{2.9\%}} & 4.0\% & 3.8\% & 3.5\% & 6.0\% & 3.7\% & \textit{\textbf{2.9\%}} & 5.2\% & 3.3\% \\
    L5b   & 9.7\% & 3.9\% & 5.2\% & 7.5\% & 9.0\% & 13.4\% & 6.9\% & \textit{\textbf{3.1\%}} & 11.3\% & 5.5\% \\
    L5c   & 8.9\% & 4.8\% & 4.4\% & 6.4\% & 4.9\% & 9.5\% & 6.4\% & \textit{\textbf{4.3\%}} & 7.5\% & 4.8\% \\
    L7a/b/c/d/f & 6.8\% & 3.2\% & 3.0\% & 5.1\% & \textit{\textbf{2.7\%}} & 6.7\% & 4.9\% & 3.9\% & 6.9\% & 3.7\% \\
    L7e   & 6.6\% & 4.5\% & \textit{\textbf{3.9\%}} & 5.8\% & 4.4\% & 11.4\% & 5.6\% & 5.0\% & 11.2\% & 5.2\% \\
    L8a   & 5.6\% & 3.4\% & \textit{\textbf{3.1\%}} & 4.5\% & 3.2\% & 11.3\% & 4.6\% & 3.3\% & 12.9\% & 3.7\% \\
    L8b   & 8.1\% & 6.2\% & \textit{\textbf{5.7\%}} & 10.2\% & 6.3\% & 14.7\% & 10.0\% & 6.1\% & 16.4\% & 8.3\% \\
    M7B   & 13.1\% & 9.2\% & 7.7\% & 9.2\% & \textit{\textbf{6.7\%}} & 11.9\% & 8.4\% & 10.1\% & 9.3\% & 7.5\% \\
    P6    & 6.5\% & 4.3\% & \textit{\textbf{4.1\%}} & 5.8\% & 4.3\% & 6.4\% & 5.7\% & 4.7\% & 6.0\% & 4.9\% \\
    \end{longtable}
\begin{longtable}{l|rrrrrrrrrr}
      \caption{Mean absolute errors (MAE) for the 110 examined WSTS product categories, which are organized by time series length and presented for the 3-month forecasts (first) and 2-month forecast (second). Averages are contained in the long, medium, short, 3-months, and 2-months rows respectively. The best result in each row, i.e. for each time series, is printed bold and italic.}
          \label{tab:maeByProd}%
      \\
      
    \multicolumn{1}{c}{\textbf{ ID }} & \multicolumn{1}{c}{\textbf{WSTS}} & \multicolumn{1}{c}{\textbf {SARIMA}} & \multicolumn{1}{c}{\textbf{ETS}} & \multicolumn{1}{c}{\textbf{ET}} & \multicolumn{1}{c}{\textbf{GPR}} & \multicolumn{1}{c}{\textbf{KNN}} & \multicolumn{1}{c}{\textbf{RF}} & \multicolumn{1}{c}{\textbf{SES}} & \multicolumn{1}{c}{\textbf{SVM}} & \multicolumn{1}{c}{\textbf{Ensemble}} \\
        \hline
\endfirsthead
    \hline
    \multicolumn{1}{c}{\textbf{ ID }} & \multicolumn{1}{c}{\textbf{WSTS}} & \multicolumn{1}{c}{\textbf {SARIMA}} & \multicolumn{1}{c}{\textbf{ETS}} & \multicolumn{1}{c}{\textbf{ET}} & \multicolumn{1}{c}{\textbf{GPR}} & \multicolumn{1}{c}{\textbf{KNN}} & \multicolumn{1}{c}{\textbf{RF}} & \multicolumn{1}{c}{\textbf{SES}} & \multicolumn{1}{c}{\textbf{SVM}} & \multicolumn{1}{c}{\textbf{Ensemble}} \\
        \hline
\endhead
    \textbf{3 Months} &                3.12  &           3.01  &           3.10  &           4.43  & \textit{\textbf{         2.97 }} &           6.93  &           4.27  &           3.59  &           6.59  &           3.44  \\
    \hline
    \hline
    \textbf{long} &                5.24  &           4.92  &           5.18  &           7.63  & \textit{\textbf{         4.83 }} &         12.03  &           7.35  &           6.18  &         11.27  &           5.82  \\
    \hline
    \hline
    A2    & \textit{\textbf{              0.11 }} &           0.13  & \textit{\textbf{         0.11 }} &           0.16  &           0.14  &           0.26  &           0.15  &           0.12  &           0.34  &           0.13  \\
    A5    & \textit{\textbf{              0.09 }} &           0.14  &           0.13  &           0.10  &           0.12  &           0.18  &           0.11  &           0.12  &           0.16  &           0.11  \\
    A99   & \textit{\textbf{              0.34 }} &           0.43  &           0.44  &           0.62  &           0.40  &           1.03  &           0.62  &           0.43  &           0.90  &           0.48  \\
    B2    &                0.14  & \textit{\textbf{         0.13 }} &           0.14  &           0.24  &           0.17  &           0.36  &           0.23  &           0.15  &           0.44  &           0.17  \\
    B4    & \textit{\textbf{              0.13 }} &           0.20  &           0.17  &           0.16  &           0.16  &           0.21  &           0.17  &           0.15  &           0.17  &           0.16  \\
    B99   & \textit{\textbf{              0.25 }} &           0.36  &           0.33  &           0.28  &           0.32  &           0.32  &           0.30  &           0.31  &           0.28  &           0.29  \\
    C7    & \textit{\textbf{              0.94 }} &           1.15  &           0.98  &           1.65  &           1.04  &           3.16  &           1.41  &           1.10  &           3.45  &           1.40  \\
    C99   & \textit{\textbf{              1.58 }} &           1.79  &           1.59  &           3.08  &           1.62  &           5.64  &           2.66  &           1.79  &           6.34  &           2.41  \\
    CA    &                0.26  &           0.26  & \textit{\textbf{         0.23 }} &           0.26  &           0.25  &           0.37  &           0.26  &           0.28  &           0.35  &           0.27  \\
    CC    & \textit{\textbf{              1.03 }} &           1.20  & \textit{\textbf{         1.03 }} &           1.76  &           1.12  &           3.45  &           1.55  &           1.25  &           3.60  &           1.50  \\
    D1    & \textit{\textbf{              0.15 }} &           0.19  &           0.18  &           0.20  &           0.20  &           0.26  &           0.19  &           0.18  &           0.24  &           0.19  \\
    D2    & \textit{\textbf{              0.14 }} &           0.18  &           0.18  &           0.24  &           0.19  &           0.33  &           0.25  &           0.15  &           0.38  &           0.19  \\
    D3    &                0.12  & \textit{\textbf{         0.11 }} &           0.13  &           0.19  &           0.13  &           0.33  &           0.17  & \textit{\textbf{         0.11 }} &           0.45  &           0.16  \\
    D99   & \textit{\textbf{              0.30 }} &           0.47  &           0.38  &           0.56  &           0.46  &           0.81  &           0.51  &           0.36  &           1.04  &           0.43  \\
    E1    & \textit{\textbf{              0.07 }} &           0.08  &           0.09  &           0.09  & \textit{\textbf{         0.07 }} &           0.08  &           0.09  &           0.08  &           0.10  &           0.08  \\
    E2    & \textit{\textbf{              0.09 }} & \textit{\textbf{         0.09 }} & \textit{\textbf{         0.09 }} &           0.11  &           0.10  &           0.13  &           0.11  & \textit{\textbf{         0.09 }} &           0.14  &           0.10  \\
    E99   & \textit{\textbf{              0.12 }} &           0.13  &           0.13  &           0.13  & \textit{\textbf{         0.12 }} &           0.15  & \textit{\textbf{         0.12 }} &           0.14  &           0.15  &           0.13  \\
    F1    &                0.08  &           0.06  &           0.06  &           0.07  & \textit{\textbf{         0.05 }} &           0.09  &           0.07  &           0.06  &           0.10  &           0.06  \\
    F2    &                1.34  &           1.18  &           1.17  &           1.20  &           1.36  &           1.56  &           1.22  & \textit{\textbf{         1.08 }} &           1.71  &           1.17  \\
    F3    &                0.27  &           0.29  &           0.26  &           0.36  &           0.27  &           0.52  &           0.34  & \textit{\textbf{         0.25 }} &           0.62  &           0.28  \\
    F5    &                5.02  &           5.27  &           5.23  &           4.78  &           5.20  &           5.32  &           4.91  &           7.17  &           5.98  & \textit{\textbf{         4.40 }} \\
    F6    &                0.69  &           0.57  &           0.62  &           0.55  &           0.65  &           0.68  &           0.59  &           0.59  &           0.55  & \textit{\textbf{         0.54 }} \\
    F8    &                0.15  & \textit{\textbf{         0.11 }} &           0.13  &           0.15  &           0.13  &           0.23  &           0.14  & \textit{\textbf{         0.11 }} &           0.14  &           0.12  \\
    F99   & \textit{\textbf{              5.27 }} &           5.67  &           7.28  &           6.71  &           6.83  &           7.80  &           6.68  &           8.42  &         10.16  &           5.71  \\
    G99   &                0.07  &           0.07  &           0.08  &           0.07  &           0.08  & \textit{\textbf{         0.06 }} &           0.07  &           0.07  &           0.08  &           0.07  \\
    J0    &                3.24  & \textit{\textbf{         3.17 }} &           3.86  &           5.55  &           3.41  &           8.51  &           5.41  &           3.70  &           8.21  &           4.17  \\
    J4    & \textit{\textbf{              0.41 }} &           0.42  &           0.44  &           0.54  & \textit{\textbf{         0.41 }} &           0.82  &           0.48  &           0.44  &           0.74  &           0.47  \\
    J6    & \textit{\textbf{              2.34 }} &           2.58  &           2.92  &           4.02  &           2.37  &           6.35  &           3.91  &           2.73  &           6.02  &           3.07  \\
    J7    &                0.54  &           0.71  & \textit{\textbf{         0.52 }} &           0.77  &           0.58  &           0.98  &           0.74  &           0.60  &           0.87  &           0.66  \\
    J9    & \textit{\textbf{              0.39 }} &           0.51  &           0.49  &           0.68  &           0.48  &           1.04  &           0.62  &           0.42  &           1.05  &           0.48  \\
    J99   &                7.54  & \textit{\textbf{         6.82 }} &           8.06  &         13.25  &           7.55  &         22.57  &         13.55  &           9.18  &         23.72  &         10.31  \\
    JA    &                4.82  & \textit{\textbf{         4.34 }} &           4.90  &           8.05  &           4.83  &         14.19  &           7.79  &           5.86  &         15.31  &           6.22  \\
    L1    & \textit{\textbf{              0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} \\
    L2a   &                0.29  &           0.30  &           0.34  &           0.28  & \textit{\textbf{         0.25 }} &           0.33  &           0.28  &           0.28  &           0.29  &           0.26  \\
    L2b   & \textit{\textbf{              0.03 }} & \textit{\textbf{         0.03 }} & \textit{\textbf{         0.03 }} & \textit{\textbf{         0.03 }} & \textit{\textbf{         0.03 }} &           0.04  & \textit{\textbf{         0.03 }} & \textit{\textbf{         0.03 }} &           0.04  & \textit{\textbf{         0.03 }} \\
    L2c   &                2.54  & \textit{\textbf{         2.37 }} &           2.41  &           4.33  &           2.86  &           7.14  &           3.73  &           2.89  &           7.68  &           3.31  \\
    L99   &             16.95  & \textit{\textbf{       12.38 }} &         15.58  &         22.30  &         14.32  &         41.44  &         20.87  &         18.34  &         41.94  &         17.83  \\
    LA    &             14.34  & \textit{\textbf{         9.99 }} &         13.15  &         17.50  &         12.99  &         35.16  &         15.81  &         14.65  &         31.89  &         13.93  \\
    LS    & \textit{\textbf{              3.63 }} &           5.08  &           4.45  &           6.10  &           4.92  &         11.26  &           5.63  &           4.20  &         13.37  &           5.24  \\
    M1    &             22.04  &         24.78  &         20.41  &         27.80  & \textit{\textbf{       19.65 }} &         42.46  &         28.39  &         23.18  &         37.20  &         21.69  \\
    M2    &                0.10  &           0.10  &           0.09  &           0.12  &           0.09  &           0.13  &           0.12  & \textit{\textbf{         0.08 }} &           0.13  &           0.09  \\
    M8    &                0.36  &           0.34  &           0.37  &           0.31  &           0.33  & \textit{\textbf{         0.30 }} &           0.36  &           0.49  &           0.32  &           0.32  \\
    M99   &             34.16  &         36.70  &         28.63  &         40.73  & \textit{\textbf{       27.69 }} &         63.70  &         41.84  &         34.76  &         58.82  &         32.47  \\
    P1    & \textit{\textbf{              8.12 }} &           9.11  &         10.55  &         10.41  &           9.40  &         11.84  &           9.95  &         10.80  &         13.19  &           9.88  \\
    P2    & \textit{\textbf{              2.38 }} &           2.98  &           2.98  &           3.95  &           2.99  &           6.11  &           3.70  &           2.64  &           7.30  &           3.35  \\
    P5    & \textit{\textbf{              2.05 }} &           2.69  &           2.69  &           3.73  &           3.03  &           6.01  &           3.55  &           2.25  &           7.88  &           3.14  \\
    P99   & \textit{\textbf{              8.74 }} &           9.41  &         11.14  &         11.83  &           9.16  &         15.93  &         10.90  &         11.38  &         13.06  &         10.75  \\
    S2    &             52.17  & \textit{\textbf{       41.34 }} &         49.89  &         80.01  &         43.02  &      123.26  &         76.37  &         63.37  &      107.91  &         56.24  \\
    S3    & \textit{\textbf{              2.16 }} &           3.13  &           2.86  &           3.78  &           2.57  &           7.51  &           3.11  &           2.52  &           8.91  &           3.11  \\
    T99   &             53.76  & \textit{\textbf{       46.24 }} &         50.85  &         91.83  &         47.35  &      141.27  &         87.40  &         69.58  &      119.65  &         63.31  \\
    \hline
    \textbf{medium} & \textit{\textbf{              1.29 }} &           1.33  &           1.33  &           1.79  &           1.36  &           2.74  &           1.71  &           1.40  &           2.82  &           1.47  \\
    \hline
    \hline
    A3    &                0.21  &           0.19  &           0.25  &           0.34  & \textit{\textbf{         0.17 }} &           0.49  &           0.30  &           0.24  &           0.40  &           0.23  \\
    A4    & \textit{\textbf{              0.04 }} & \textit{\textbf{         0.04 }} & \textit{\textbf{         0.04 }} & \textit{\textbf{         0.04 }} & \textit{\textbf{         0.04 }} &           0.05  & \textit{\textbf{         0.04 }} & \textit{\textbf{         0.04 }} & \textit{\textbf{         0.04 }} & \textit{\textbf{         0.04 }} \\
    B3    & \textit{\textbf{              0.06 }} &           0.08  & \textit{\textbf{         0.06 }} &           0.08  &           0.07  &           0.13  &           0.08  &           0.07  &           0.14  &           0.07  \\
    C10   & \textit{\textbf{              0.60 }} &           0.76  & \textit{\textbf{         0.60 }} &           0.90  &           0.63  &           1.56  &           0.85  &           0.64  &           1.74  &           0.67  \\
    C8    &                0.15  &           0.15  & \textit{\textbf{         0.14 }} &           0.22  & \textit{\textbf{         0.14 }} &           0.30  &           0.20  &           0.15  &           0.32  &           0.17  \\
    C9    &                0.28  &           0.27  &           0.25  &           0.42  & \textit{\textbf{         0.24 }} &           0.75  &           0.38  &           0.25  &           0.93  &           0.30  \\
    CB    &                0.76  &           0.92  & \textit{\textbf{         0.72 }} &           1.21  & \textit{\textbf{         0.72 }} &           2.32  &           1.05  &           0.75  &           2.67  &           0.88  \\
    F7    &                0.17  & \textit{\textbf{         0.16 }} & \textit{\textbf{         0.16 }} &           0.22  & \textit{\textbf{         0.16 }} &           0.27  &           0.22  &           0.18  &           0.27  &           0.17  \\
    H99   & \textit{\textbf{              1.65 }} &           1.72  &           1.98  &           2.45  &           1.84  &           4.70  &           2.36  &           1.87  &           5.53  &           2.05  \\
    JB    &                0.58  &           0.71  &           0.64  &           0.64  & \textit{\textbf{         0.56 }} &           0.61  &           0.61  &           0.67  &           0.63  &           0.58  \\
    JBa   &                0.40  &           0.42  & \textit{\textbf{         0.37 }} &           0.41  &           0.38  &           0.42  &           0.40  &           0.41  &           0.41  &           0.38  \\
    JBb   & \textit{\textbf{              0.28 }} &           0.34  &           0.33  &           0.43  &           0.34  &           0.58  &           0.43  &           0.36  &           0.51  &           0.35  \\
    JC    &                0.45  &           0.47  &           0.56  &           0.48  &           0.54  &           0.59  & \textit{\textbf{         0.44 }} &           0.54  &           0.46  &           0.47  \\
    JCc   & \textit{\textbf{              0.12 }} &           0.14  &           0.17  &           0.19  &           0.19  &           0.20  &           0.18  &           0.13  &           0.23  &           0.16  \\
    JCd   & \textit{\textbf{              0.33 }} &           0.43  &           0.37  &           0.39  &           0.42  &           0.45  &           0.37  &           0.38  &           0.36  &           0.37  \\
    JCe   & \textit{\textbf{              0.08 }} &           0.10  &           0.10  &           0.10  &           0.09  &           0.15  &           0.10  &           0.10  &           0.09  &           0.10  \\
    JD    &                3.16  &           3.17  &           3.14  &           4.53  & \textit{\textbf{         2.92 }} &           7.57  &           4.59  &           3.45  &           7.69  &           3.57  \\
    JE    &                1.57  &           1.56  & \textit{\textbf{         1.54 }} &           2.87  &           1.71  &           4.85  &           2.81  &           1.65  &           5.79  &           2.36  \\
    JF    & \textit{\textbf{              0.43 }} &           0.53  &           0.51  &           0.69  &           0.46  &           1.31  &           0.64  &           0.53  &           1.45  &           0.60  \\
    L3    & \textit{\textbf{              2.54 }} &           2.65  &           2.65  &           3.22  &           2.83  &           4.97  &           3.38  &           2.57  &           4.63  &           2.92  \\
    L5    &                2.20  &           2.00  &           2.40  &           2.95  &           2.50  &           4.45  &           3.35  & \textit{\textbf{         1.77 }} &           4.31  &           2.55  \\
    L6    & \textit{\textbf{              6.43 }} &           6.57  &           6.72  &           9.13  &           6.93  &         14.40  &           8.43  &           7.44  &         13.71  &           7.78  \\
    L6g   &                5.61  & \textit{\textbf{         5.38 }} &           6.04  &           8.25  &           6.58  &         11.14  &           7.61  &           6.31  &         10.80  &           7.05  \\
    L6h   &                0.90  & \textit{\textbf{         0.83 }} &           0.90  &           1.20  &           0.88  &           2.05  &           1.18  &           0.87  &           1.93  &           0.99  \\
    L6i   &                0.54  & \textit{\textbf{         0.49 }} &           0.60  &           0.66  &           0.57  &           0.86  &           0.63  &           0.51  &           0.62  &           0.55  \\
    L7    &                7.77  &           8.77  &           7.49  &         10.36  &           7.60  &         14.48  &           9.36  &           8.99  &         15.96  & \textit{\textbf{         7.48 }} \\
    L8    &                0.78  & \textit{\textbf{         0.76 }} &           0.86  &           1.26  &           0.86  &           2.95  &           1.16  &           0.91  &           3.61  &           1.04  \\
    L9    &                0.48  & \textit{\textbf{         0.42 }} &           0.48  &           0.72  &           0.80  &           0.96  &           0.65  &           0.43  &           0.96  &           0.64  \\
    M6    &                0.16  &           0.17  &           0.22  &           0.16  &           0.16  &           0.22  &           0.16  & \textit{\textbf{         0.15 }} &           0.20  & \textit{\textbf{         0.15 }} \\
    M7A   &                0.76  &           0.38  &           0.45  &           0.56  & \textit{\textbf{         0.37 }} &           0.58  &           0.52  &           0.51  &           0.52  &           0.44  \\
    P4    & \textit{\textbf{              0.44 }} &           0.55  &           0.57  &           0.54  &           0.57  &           0.62  &           0.52  &           0.49  &           0.48  &           0.50  \\
    \hline
    \textbf{short} & \textit{\textbf{              1.42 }} &           1.52  & \textit{\textbf{         1.42 }} &           1.73  &           1.47  &           2.62  &           1.68  &           1.48  &           2.56  &           1.44  \\
    \hline
    \hline
    F10   & \textit{\textbf{              0.64 }} &           1.04  &           0.77  &           1.16  &           1.33  &           1.28  &           1.18  &           0.99  &           1.25  &           1.00  \\
    F9    &                0.34  &           0.32  &           0.34  &           0.42  & \textit{\textbf{         0.30 }} &           0.94  &           0.41  &           0.38  &           1.01  &           0.38  \\
    H1    &                0.49  & \textit{\textbf{         0.44 }} &           0.48  &           0.65  &           0.50  &           1.06  &           0.64  &           0.48  &           1.16  &           0.54  \\
    H2    &                0.50  &           0.62  &           0.59  &           0.53  &           0.53  &           0.68  &           0.53  &           0.57  &           0.72  & \textit{\textbf{         0.47 }} \\
    H3    & \textit{\textbf{              0.39 }} &           0.46  &           0.50  &           0.63  &           0.45  &           0.72  &           0.61  &           0.46  &           0.83  &           0.48  \\
    H4    & \textit{\textbf{              0.31 }} &           0.44  &           0.34  &           0.39  &           0.36  &           0.53  &           0.36  &           0.34  &           0.65  &           0.34  \\
    H6    & \textit{\textbf{              1.32 }} &           1.36  &           1.46  &           1.69  &           1.51  &           2.05  &           1.73  &           1.50  &           3.81  &           1.49  \\
    JBc   & \textit{\textbf{              0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} \\
    JCf   & \textit{\textbf{              0.05 }} & \textit{\textbf{         0.05 }} & \textit{\textbf{         0.05 }} & \textit{\textbf{         0.05 }} & \textit{\textbf{         0.05 }} &           0.09  &           0.06  & \textit{\textbf{         0.05 }} &           0.06  & \textit{\textbf{         0.05 }} \\
    JDa   & \textit{\textbf{              2.53 }} &           2.57  &           2.67  &           3.49  &           2.68  &           5.30  &           3.43  &           2.84  &           5.45  &           2.99  \\
    JDb   &                0.33  &           0.34  &           0.38  &           0.48  & \textit{\textbf{         0.30 }} &           1.15  &           0.47  &           0.34  &           1.46  &           0.40  \\
    JDc   & \textit{\textbf{              0.44 }} &           0.53  &           0.57  &           0.63  &           0.61  &           0.91  &           0.59  &           0.53  &           0.86  &           0.50  \\
    JDd   &                0.52  &           0.64  & \textit{\textbf{         0.45 }} &           0.59  &           0.57  &           0.70  &           0.57  &           0.52  &           0.81  &           0.53  \\
    JDe   &                0.30  &           0.27  &           0.28  &           0.30  &           0.25  &           0.52  &           0.28  &           0.26  & \textit{\textbf{         0.24 }} &           0.26  \\
    JEa   & \textit{\textbf{              0.21 }} &           0.25  &           0.32  &           0.37  &           0.34  &           0.54  &           0.33  &           0.30  &           0.68  &           0.33  \\
    JEb   &                1.39  & \textit{\textbf{         1.33 }} &           1.84  &           2.81  &           2.41  &           4.25  &           2.76  &           1.78  &           4.57  &           2.48  \\
    L3a   &                1.19  & \textit{\textbf{         1.02 }} & \textit{\textbf{         1.02 }} &           1.11  &           1.03  &           1.28  &           1.11  & \textit{\textbf{         1.02 }} &           1.04  &           1.04  \\
    L3b   & \textit{\textbf{              1.63 }} &           1.75  &           1.71  &           1.88  &           1.80  &           2.73  &           2.11  &           1.70  &           2.38  &           1.89  \\
    L3c   &                0.36  &           0.79  &           0.34  &           0.52  &           0.46  &           0.88  &           0.49  & \textit{\textbf{         0.32 }} &           1.07  &           0.42  \\
    L4    &                0.72  &           0.69  &           0.99  &           0.87  & \textit{\textbf{         0.53 }} &           1.45  &           0.84  &           0.60  &           1.36  &           0.62  \\
    L5a   &                1.26  &           1.32  &           1.33  &           1.26  &           1.35  &           2.23  &           1.27  &           1.18  &           1.71  & \textit{\textbf{         1.12 }} \\
    L5b   &                0.91  &           0.98  &           1.01  &           1.32  &           1.64  &           2.35  &           1.13  & \textit{\textbf{         0.71 }} &           2.12  &           1.10  \\
    L5c   &                0.18  &           0.18  & \textit{\textbf{         0.16 }} &           0.21  &           0.18  &           0.31  &           0.20  & \textit{\textbf{         0.16 }} &           0.22  &           0.17  \\
    L7a/b/c/d/f &                7.20  &           8.80  &           7.26  &           8.78  &           7.14  &         12.73  &           8.21  &           8.61  &         12.72  & \textit{\textbf{         7.06 }} \\
    L7e   &                2.35  &           2.29  & \textit{\textbf{         2.16 }} &           2.72  &           2.24  &           5.55  &           2.62  &           2.53  &           6.08  &           2.54  \\
    L8a   &                0.53  & \textit{\textbf{         0.45 }} &           0.66  &           0.78  &           0.58  &           1.80  &           0.77  &           0.59  &           2.07  &           0.69  \\
    L8b   & \textit{\textbf{              0.36 }} &           0.44  &           0.42  &           0.71  &           0.55  &           1.07  &           0.68  &           0.39  &           1.17  &           0.55  \\
    M7B   &             14.08  &         14.25  &         12.70  &         15.10  &         12.47  &         21.94  &         14.56  &         13.18  &         17.81  & \textit{\textbf{       11.64 }} \\
    P6    &                0.50  &           0.53  & \textit{\textbf{         0.47 }} &           0.73  &           0.54  &           0.82  &           0.71  &           0.52  &           0.84  &           0.63  \\
    \hline
    \textbf{2 Months} &                3.12  & \textit{\textbf{         1.74 }} &           1.92  &           2.87  &           1.80  &           4.41  &           2.76  &           2.56  &           4.18  &           2.28  \\
    \hline
    \hline
    \textbf{long} &                5.24  & \textit{\textbf{         2.87 }} &           3.28  &           4.95  &           3.02  &           7.64  &           4.77  &           4.51  &           7.13  &           3.90  \\
    \hline
    \hline
    A2    &                0.11  &           0.10  &           0.09  &           0.10  &           0.08  &           0.14  &           0.09  & \textit{\textbf{         0.07 }} &           0.20  &           0.08  \\
    A5    &                0.09  &           0.10  &           0.10  & \textit{\textbf{         0.08 }} &           0.11  &           0.12  &           0.09  & \textit{\textbf{         0.08 }} &           0.09  &           0.09  \\
    A99   &                0.34  &           0.29  &           0.33  &           0.40  &           0.32  &           0.66  &           0.41  & \textit{\textbf{         0.27 }} &           0.51  &           0.32  \\
    B2    &                0.14  &           0.15  &           0.15  &           0.16  &           0.16  &           0.23  &           0.15  & \textit{\textbf{         0.13 }} &           0.29  & \textit{\textbf{         0.13 }} \\
    B4    &                0.13  & \textit{\textbf{         0.10 }} &           0.12  & \textit{\textbf{         0.10 }} &           0.13  &           0.13  & \textit{\textbf{         0.10 }} &           0.11  & \textit{\textbf{         0.10 }} & \textit{\textbf{         0.10 }} \\
    B99   &                0.25  &           0.28  &           0.27  & \textit{\textbf{         0.20 }} &           0.29  &           0.24  &           0.22  &           0.21  &           0.21  & \textit{\textbf{         0.20 }} \\
    C7    &                0.94  &           1.04  &           0.84  &           1.21  & \textit{\textbf{         0.79 }} &           2.05  &           1.06  &           1.16  &           2.21  &           1.12  \\
    C99   &                1.58  &           1.53  &           1.48  &           2.23  & \textit{\textbf{         1.18 }} &           3.85  &           2.02  &           2.04  &           4.09  &           2.04  \\
    CA    &                0.26  &           0.20  &           0.17  &           0.18  & \textit{\textbf{         0.16 }} &           0.22  &           0.17  &           0.18  &           0.22  & \textit{\textbf{         0.16 }} \\
    CC    &                1.03  &           1.16  &           0.94  &           1.32  & \textit{\textbf{         0.84 }} &           2.27  &           1.16  &           1.30  &           2.37  &           1.23  \\
    D1    &                0.15  &           0.14  &           0.13  &           0.15  &           0.13  &           0.16  &           0.15  & \textit{\textbf{         0.12 }} &           0.18  &           0.13  \\
    D2    &                0.14  &           0.14  &           0.13  &           0.15  &           0.13  &           0.24  &           0.15  & \textit{\textbf{         0.12 }} &           0.25  &           0.13  \\
    D3    &                0.12  & \textit{\textbf{         0.10 }} & \textit{\textbf{         0.10 }} &           0.14  & \textit{\textbf{         0.10 }} &           0.23  &           0.13  &           0.12  &           0.29  &           0.12  \\
    D99   &                0.30  &           0.31  &           0.33  &           0.36  &           0.31  &           0.55  &           0.35  & \textit{\textbf{         0.29 }} &           0.67  &           0.30  \\
    E1    &                0.07  & \textit{\textbf{         0.05 }} &           0.06  &           0.06  &           0.06  &           0.06  & \textit{\textbf{         0.05 }} & \textit{\textbf{         0.05 }} &           0.07  & \textit{\textbf{         0.05 }} \\
    E2    &                0.09  & \textit{\textbf{         0.06 }} & \textit{\textbf{         0.06 }} &           0.07  &           0.07  &           0.08  &           0.07  & \textit{\textbf{         0.06 }} &           0.10  & \textit{\textbf{         0.06 }} \\
    E99   &                0.12  & \textit{\textbf{         0.07 }} & \textit{\textbf{         0.07 }} &           0.08  & \textit{\textbf{         0.07 }} &           0.08  &           0.08  &           0.08  &           0.10  & \textit{\textbf{         0.07 }} \\
    F1    &                0.08  &           0.04  &           0.04  &           0.04  &           0.04  &           0.05  &           0.04  &           0.04  &           0.04  & \textit{\textbf{         0.03 }} \\
    F2    &                1.34  & \textit{\textbf{         0.54 }} &           0.61  &           0.71  &           0.72  &           0.94  &           0.74  & \textit{\textbf{         0.54 }} &           1.03  &           0.63  \\
    F3    &                0.27  & \textit{\textbf{         0.17 }} &           0.20  &           0.26  &           0.18  &           0.38  &           0.25  & \textit{\textbf{         0.17 }} &           0.40  &           0.21  \\
    F5    &                5.02  &           2.83  &           2.86  &           3.44  &           2.94  &           3.75  &           3.47  &           3.26  &           4.49  & \textit{\textbf{         2.74 }} \\
    F6    &                0.69  & \textit{\textbf{         0.28 }} &           0.38  &           0.36  &           0.37  &           0.41  &           0.38  &           0.31  &           0.34  &           0.32  \\
    F8    &                0.15  & \textit{\textbf{         0.05 }} &           0.06  &           0.08  &           0.06  &           0.14  &           0.09  &           0.06  &           0.08  &           0.07  \\
    F99   &                5.27  &           3.87  &           3.74  &           3.75  &           3.68  &           5.45  &           3.86  &           3.89  &           6.32  & \textit{\textbf{         3.21 }} \\
    G99   &                0.07  & \textit{\textbf{         0.04 }} & \textit{\textbf{         0.04 }} &           0.05  &           0.05  &           0.06  &           0.05  & \textit{\textbf{         0.04 }} &           0.06  &           0.05  \\
    J0    &                3.24  &           2.53  &           1.93  &           3.08  & \textit{\textbf{         1.84 }} &           5.02  &           2.97  &           1.95  &           4.96  &           2.08  \\
    J4    &                0.41  &           0.20  & \textit{\textbf{         0.19 }} &           0.29  &           0.22  &           0.45  &           0.27  &           0.20  &           0.41  &           0.23  \\
    J6    &                2.34  &           1.41  &           1.52  &           2.35  & \textit{\textbf{         1.30 }} &           3.68  &           2.17  &           1.40  &           3.88  &           1.59  \\
    J7    &                0.54  &           0.40  &           0.31  &           0.38  &           0.35  &           0.58  &           0.36  &           0.37  &           0.49  & \textit{\textbf{         0.27 }} \\
    J9    &                0.39  &           0.35  &           0.30  &           0.38  &           0.31  &           0.66  &           0.38  &           0.29  &           0.59  & \textit{\textbf{         0.25 }} \\
    J99   &                7.54  &           4.04  &           3.93  &           7.90  & \textit{\textbf{         3.64 }} &         14.52  &           7.88  &           4.48  &         13.99  &           5.18  \\
    JA    &                4.82  & \textit{\textbf{         2.01 }} &           2.36  &           4.98  &           2.27  &           8.97  &           4.85  &           3.32  &           9.58  &           3.61  \\
    L1    &                0.02  &           0.02  &           0.02  &           0.02  & \textit{\textbf{         0.01 }} &           0.02  & \textit{\textbf{         0.01 }} &           0.02  &           0.02  & \textit{\textbf{         0.01 }} \\
    L2a   &                0.29  &           0.19  &           0.20  &           0.18  &           0.20  &           0.19  &           0.20  & \textit{\textbf{         0.15 }} &           0.18  &           0.16  \\
    L2b   &                0.03  &           0.02  &           0.02  &           0.02  & \textit{\textbf{         0.01 }} &           0.03  &           0.02  & \textit{\textbf{         0.01 }} &           0.03  &           0.02  \\
    L2c   &                2.54  & \textit{\textbf{         1.04 }} &           1.05  &           2.38  &           1.21  &           4.38  &           2.25  &           1.67  &           4.37  &           1.81  \\
    L99   &             16.95  & \textit{\textbf{         7.76 }} &           8.77  &         14.06  &           8.26  &         29.01  &         13.48  &         11.80  &         26.07  &         11.43  \\
    LA    &             14.34  & \textit{\textbf{         6.40 }} &           8.29  &         11.67  &           7.47  &         24.51  &         11.02  &           9.63  &         20.64  &           9.71  \\
    LS    &                3.63  &           2.41  & \textit{\textbf{         2.32 }} &           3.58  &           2.43  &           7.35  &           3.51  &           2.64  &           7.82  &           3.02  \\
    M1    &             22.04  &         16.54  & \textit{\textbf{       15.55 }} &         17.62  &         16.82  &         25.79  &         18.30  &         23.26  &         24.94  &         16.91  \\
    M2    &                0.10  &           0.08  &           0.08  &           0.09  &           0.08  &           0.11  &           0.08  &           0.08  &           0.10  & \textit{\textbf{         0.07 }} \\
    M8    &                0.36  &           0.22  &           0.22  & \textit{\textbf{         0.21 }} &           0.26  &           0.24  &           0.23  &           0.41  &           0.22  &           0.22  \\
    M99   &             34.16  &         24.34  &         24.28  &         28.90  & \textit{\textbf{       23.20 }} &         38.08  &         27.67  &         32.93  &         36.52  &         24.03  \\
    P1    &                8.12  & \textit{\textbf{         5.24 }} &           5.66  &           6.43  &           5.42  &           8.13  &           6.08  &           6.82  &           9.24  &           6.19  \\
    P2    &                2.38  &           1.59  & \textit{\textbf{         1.58 }} &           2.46  &           1.62  &           3.77  &           2.36  &           1.82  &           4.20  &           1.86  \\
    P5    &                2.05  &           1.47  & \textit{\textbf{         1.31 }} &           2.34  &           1.53  &           3.80  &           2.26  &           1.83  &           4.86  &           1.82  \\
    P99   &                8.74  & \textit{\textbf{         4.96 }} &           5.21  &           7.19  &           5.41  &         10.51  &           7.00  &           7.23  &           9.49  &           6.98  \\
    S2    &             52.17  & \textit{\textbf{       21.15 }} &         29.51  &         52.70  &         25.16  &         79.43  &         50.38  &         46.24  &         65.43  &         39.02  \\
    S3    &                2.16  &           2.10  &           2.24  &           2.72  & \textit{\textbf{         2.01 }} &           4.73  &           2.44  &           2.32  &           5.53  &           2.31  \\
    T99   &             53.76  & \textit{\textbf{       23.59 }} &         33.75  &         59.66  &         27.24  &         85.43  &         56.83  &         49.92  &         78.19  &         42.75  \\
    \hline
    \textbf{medium} &                1.29  & \textit{\textbf{         0.70 }} &           0.74  &           1.15  &           0.74  &           1.79  &           1.09  &           0.89  &           1.80  &           0.93  \\
    \hline
    \hline
    A3    &                0.21  & \textit{\textbf{         0.16 }} &           0.18  &           0.24  & \textit{\textbf{         0.16 }} &           0.37  &           0.22  &           0.17  &           0.28  &           0.19  \\
    A4    &                0.04  & \textit{\textbf{         0.02 }} & \textit{\textbf{         0.02 }} &           0.03  &           0.03  &           0.04  &           0.03  & \textit{\textbf{         0.02 }} &           0.03  & \textit{\textbf{         0.02 }} \\
    B3    &                0.06  & \textit{\textbf{         0.04 }} & \textit{\textbf{         0.04 }} &           0.06  & \textit{\textbf{         0.04 }} &           0.09  &           0.05  & \textit{\textbf{         0.04 }} &           0.09  &           0.05  \\
    C10   &                0.60  &           0.38  &           0.40  &           0.68  & \textit{\textbf{         0.37 }} &           0.99  &           0.64  &           0.54  &           1.12  &           0.61  \\
    C8    &                0.15  & \textit{\textbf{         0.12 }} & \textit{\textbf{         0.12 }} &           0.17  & \textit{\textbf{         0.12 }} &           0.22  &           0.16  &           0.15  &           0.21  &           0.14  \\
    C9    &                0.28  &           0.23  &           0.21  &           0.32  & \textit{\textbf{         0.19 }} &           0.51  &           0.32  &           0.24  &           0.61  &           0.27  \\
    CB    &                0.76  &           0.50  &           0.49  &           0.92  & \textit{\textbf{         0.47 }} &           1.43  &           0.80  &           0.72  &           1.74  &           0.79  \\
    F7    &                0.17  &           0.11  & \textit{\textbf{         0.08 }} &           0.13  & \textit{\textbf{         0.08 }} &           0.18  &           0.13  &           0.10  &           0.16  &           0.10  \\
    H99   &                1.65  & \textit{\textbf{         0.81 }} &           0.89  &           1.55  &           0.85  &           3.32  &           1.41  &           1.21  &           3.56  &           1.14  \\
    JB    &                0.58  &           0.21  & \textit{\textbf{         0.18 }} &           0.34  &           0.21  &           0.30  &           0.34  &           0.29  &           0.32  &           0.24  \\
    JBa   &                0.40  & \textit{\textbf{         0.12 }} & \textit{\textbf{         0.12 }} &           0.22  &           0.14  &           0.22  &           0.21  &           0.17  &           0.21  &           0.13  \\
    JBb   &                0.28  & \textit{\textbf{         0.16 }} &           0.18  &           0.25  &           0.17  &           0.37  &           0.25  &           0.18  &           0.34  &           0.20  \\
    JC    &                0.45  & \textit{\textbf{         0.27 }} &           0.30  & \textit{\textbf{         0.27 }} &           0.30  &           0.38  &           0.30  &           0.34  &           0.29  & \textit{\textbf{         0.27 }} \\
    JCc   &                0.12  & \textit{\textbf{         0.10 }} &           0.16  & \textit{\textbf{         0.10 }} &           0.12  &           0.12  &           0.11  & \textit{\textbf{         0.10 }} &           0.12  & \textit{\textbf{         0.10 }} \\
    JCd   &                0.33  &           0.23  & \textit{\textbf{         0.21 }} &           0.23  & \textit{\textbf{         0.21 }} &           0.27  &           0.24  &           0.28  &           0.23  &           0.23  \\
    JCe   &                0.08  & \textit{\textbf{         0.06 }} &           0.07  & \textit{\textbf{         0.06 }} &           0.07  &           0.07  & \textit{\textbf{         0.06 }} & \textit{\textbf{         0.06 }} &           0.07  & \textit{\textbf{         0.06 }} \\
    JD    &                3.16  &           1.75  & \textit{\textbf{         1.55 }} &           2.88  & \textit{\textbf{         1.55 }} &           5.25  &           2.88  &           2.00  &           4.52  &           2.23  \\
    JE    &                1.57  & \textit{\textbf{         0.62 }} &           0.77  &           1.90  &           0.76  &           3.20  &           1.82  &           1.22  &           3.41  &           1.43  \\
    JF    &                0.43  &           0.28  & \textit{\textbf{         0.25 }} &           0.39  &           0.30  &           0.72  &           0.36  &           0.34  &           0.86  &           0.32  \\
    L3    &                2.54  & \textit{\textbf{         1.28 }} &           1.43  &           1.98  &           1.66  &           2.76  &           1.87  & \textit{\textbf{         1.28 }} &           3.01  &           1.57  \\
    L5    &                2.20  &           0.92  &           1.30  &           1.27  &           1.27  &           2.09  &           1.32  & \textit{\textbf{         0.81 }} &           2.30  &           1.09  \\
    L6    &                6.43  & \textit{\textbf{         3.92 }} &           4.01  &           6.11  &           4.06  &           9.71  &           5.72  &           5.14  &           9.01  &           5.20  \\
    L6g   &                5.61  & \textit{\textbf{         3.08 }} &           3.59  &           5.35  &           3.66  &           7.60  &           4.97  &           4.31  &           6.91  &           4.60  \\
    L6h   &                0.90  &           0.52  &           0.53  &           0.75  & \textit{\textbf{         0.50 }} &           1.35  &           0.73  &           0.55  &           1.26  &           0.60  \\
    L6i   &                0.54  & \textit{\textbf{         0.30 }} &           0.36  &           0.44  &           0.35  &           0.62  &           0.44  &           0.31  &           0.38  &           0.34  \\
    L7    &                7.77  &           4.04  & \textit{\textbf{         3.87 }} &           6.92  &           3.98  &           9.69  &           6.68  &           5.48  &         10.84  &           5.33  \\
    L8    &                0.78  &           0.41  &           0.36  &           0.74  & \textit{\textbf{         0.34 }} &           1.97  &           0.65  &           0.52  &           2.36  &           0.57  \\
    L9    &                0.48  &           0.21  &           0.31  &           0.35  &           0.23  &           0.55  &           0.35  & \textit{\textbf{         0.20 }} &           0.49  &           0.27  \\
    M6    &                0.16  &           0.11  &           0.13  &           0.10  &           0.13  &           0.14  &           0.11  &           0.13  &           0.12  & \textit{\textbf{         0.09 }} \\
    M7A   &                0.76  & \textit{\textbf{         0.26 }} &           0.29  &           0.38  &           0.28  &           0.48  &           0.37  &           0.33  &           0.34  &           0.29  \\
    P4    &                0.44  & \textit{\textbf{         0.36 }} &           0.39  &           0.39  &           0.39  &           0.52  &           0.40  & \textit{\textbf{         0.36 }} &           0.48  &           0.37  \\
    \hline
    \textbf{short} &                1.42  &           0.89  &           0.83  &           1.12  & \textit{\textbf{         0.81 }} &           1.64  &           1.08  &           0.99  &           1.64  &           0.92  \\
    \hline
    \hline
    F10   &                0.64  &           0.90  &           0.66  &           0.67  &           0.82  &           0.72  &           0.66  &           0.64  &           0.81  & \textit{\textbf{         0.60 }} \\
    F9    &                0.34  &           0.22  &           0.25  &           0.32  & \textit{\textbf{         0.20 }} &           0.64  &           0.31  &           0.26  &           0.70  &           0.28  \\
    H1    &                0.49  &           0.22  & \textit{\textbf{         0.21 }} &           0.35  &           0.28  &           0.66  &           0.36  & \textit{\textbf{         0.21 }} &           0.70  &           0.25  \\
    H2    &                0.50  &           0.25  & \textit{\textbf{         0.22 }} &           0.34  &           0.23  &           0.41  &           0.35  &           0.26  &           0.47  &           0.27  \\
    H3    &                0.39  & \textit{\textbf{         0.20 }} &           0.23  &           0.41  &           0.23  &           0.41  &           0.40  &           0.32  &           0.44  &           0.31  \\
    H4    &                0.31  &           0.24  & \textit{\textbf{         0.22 }} &           0.28  &           0.23  &           0.38  &           0.27  & \textit{\textbf{         0.22 }} &           0.43  &           0.23  \\
    H6    &                1.32  & \textit{\textbf{         0.61 }} &           0.70  &           0.96  &           0.64  &           1.41  &           0.94  &           0.75  &           2.52  &           0.79  \\
    JBc   &                0.02  & \textit{\textbf{         0.01 }} & \textit{\textbf{         0.01 }} & \textit{\textbf{         0.01 }} & \textit{\textbf{         0.01 }} &           0.02  & \textit{\textbf{         0.01 }} & \textit{\textbf{         0.01 }} & \textit{\textbf{         0.01 }} & \textit{\textbf{         0.01 }} \\
    JCf   &                0.05  & \textit{\textbf{         0.03 }} &           0.04  &           0.04  &           0.05  &           0.06  &           0.04  & \textit{\textbf{         0.03 }} &           0.05  &           0.04  \\
    JDa   &                2.53  &           1.34  & \textit{\textbf{         1.18 }} &           1.99  &           1.37  &           3.13  &           2.07  &           1.46  &           3.56  &           1.69  \\
    JDb   &                0.33  &           0.18  &           0.24  &           0.30  & \textit{\textbf{         0.17 }} &           0.78  &           0.29  &           0.19  &           0.95  &           0.25  \\
    JDc   &                0.44  &           0.43  &           0.46  & \textit{\textbf{         0.37 }} &           0.42  &           0.62  & \textit{\textbf{         0.37 }} &           0.53  &           0.58  &           0.38  \\
    JDd   &                0.52  & \textit{\textbf{         0.29 }} &           0.30  &           0.35  &           0.30  &           0.47  &           0.37  &           0.33  &           0.42  &           0.32  \\
    JDe   &                0.30  &           0.21  &           0.26  &           0.21  &           0.21  &           0.37  &           0.21  &           0.24  & \textit{\textbf{         0.20 }} & \textit{\textbf{         0.20 }} \\
    JEa   &                0.21  & \textit{\textbf{         0.15 }} &           0.17  &           0.22  &           0.17  &           0.33  &           0.21  &           0.20  &           0.43  &           0.20  \\
    JEb   &                1.39  &           0.92  &           0.98  &           1.79  & \textit{\textbf{         0.79 }} &           2.78  &           1.86  &           1.28  &           2.88  &           1.51  \\
    L3a   &                1.19  &           0.66  &           0.59  &           0.67  &           0.68  &           0.79  &           0.61  & \textit{\textbf{         0.58 }} &           0.75  &           0.63  \\
    L3b   &                1.63  &           1.12  &           1.07  &           1.34  &           1.24  &           1.77  &           1.38  & \textit{\textbf{         1.06 }} &           1.74  &           1.25  \\
    L3c   &                0.36  &           0.35  & \textit{\textbf{         0.13 }} &           0.26  &           0.19  &           0.44  &           0.25  &           0.16  &           0.66  &           0.19  \\
    L4    &                0.72  &           0.38  &           0.42  &           0.48  &           0.36  &           0.98  &           0.48  & \textit{\textbf{         0.35 }} &           0.86  &           0.37  \\
    L5a   &                1.26  &           0.51  &           0.69  &           0.65  &           0.62  &           1.10  &           0.63  & \textit{\textbf{         0.50 }} &           0.89  &           0.56  \\
    L5b   &                0.91  &           0.36  &           0.49  &           0.70  &           0.80  &           1.33  &           0.64  & \textit{\textbf{         0.29 }} &           1.09  &           0.50  \\
    L5c   &                0.18  &           0.10  & \textit{\textbf{         0.09 }} &           0.13  &           0.10  &           0.19  &           0.13  & \textit{\textbf{         0.09 }} &           0.15  &           0.10  \\
    L7a/b/c/d/f &                7.20  &           3.29  &           3.15  &           5.63  & \textit{\textbf{         2.98 }} &           7.67  &           5.34  &           4.06  &           8.02  &           4.09  \\
    L7e   &                2.35  &           1.52  & \textit{\textbf{         1.37 }} &           1.94  &           1.51  &           3.96  &           1.91  &           1.72  &           4.14  &           1.78  \\
    L8a   &                0.53  & \textit{\textbf{         0.29 }} & \textit{\textbf{         0.29 }} &           0.42  &           0.30  &           1.21  &           0.42  &           0.30  &           1.32  &           0.35  \\
    L8b   &                0.36  &           0.29  & \textit{\textbf{         0.26 }} &           0.47  &           0.29  &           0.71  &           0.46  &           0.29  &           0.78  &           0.38  \\
    M7B   &             14.08  &         10.31  &           9.02  &         10.82  & \textit{\textbf{         7.99 }} &         13.65  &           9.91  &         12.01  &         11.40  &           8.90  \\
    P6    &                0.50  &           0.31  & \textit{\textbf{         0.29 }} &           0.46  &           0.31  &           0.49  &           0.45  &           0.34  &           0.48  &           0.37  \\
    \end{longtable}
